Implicit Occupancy Flow Fields for Perception and Prediction in Self-Driving

A self-driving vehicle (SDV) must be able to perceive its surroundings and predict the future behavior of other traffic participants. Existing works either perform object detection followed by trajectory forecasting of the detected objects, or predict dense occupancy and flow grids for the whole scene. The former poses a safety concern as the number of detections needs to be kept low for efficiency reasons, sacrificing object recall. The latter is computationally expensive due to the high-dimensionality of the output grid, and suffers from the limited receptive field inherent to fully convolutional networks. Furthermore, both approaches employ many computational resources predicting areas or objects that might never be queried by the motion planner. This motivates our unified approach to perception and future prediction that implicitly represents occupancy and flow over time with a single neural network. Our method avoids unnecessary computation, as it can be directly queried by the motion planner at continuous spatio-temporal locations. Moreover, we design an architecture that overcomes the limited receptive field of previous explicit occupancy prediction methods by adding an efficient yet effective global attention mechanism. Through extensive experiments in both urban and highway settings, we demonstrate that our implicit model outperforms the current state-of-the-art. For more information, visit the project website: https://waabi.ai/research/implicito.

==> figures/flow_types.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt) at (0,0) {\includegraphics[width=0.24\textwidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_gt_initial_104_45.png}};
        \node[anchor = north] at (gt.south) {(a)};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (field) at (gt.east) {\includegraphics[width=0.24\textwidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_preds_no_mask_initial_104_45.png}};
        \node[anchor = north] at (field.south) {(b)};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (pred-mask) at (field.east) {\includegraphics[width=0.24\textwidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_preds_occ_mask_initial_104_45.png}};
        \node[anchor = north] at (pred-mask.south) {(c)};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (gt-mask) at (pred-mask.east) {\includegraphics[width=0.24\textwidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_preds_gt_mask_initial_104_45.png}};
        \node[anchor = north] at (gt-mask.south) {(d)};
        \node[inner sep=0pt, outer sep=0, anchor=north west, line width=1.5pt] at (gt.north west)    {
                \includegraphics[width = 0.04\linewidth]{figures/raw-images/argo_color_wheel_inverted.png}
        };
    \end{tikzpicture}
    \caption{Visualizations of the reverse flow predictions of \ourmodel{} with $K = 4$ at the initial timestep.
    (a) is the ground truth flow field, (b) is the predicted flow field, (c) is the predicted flow field
    masked by the occupancy predictions, and (d) is the predicted flow field masked by the ground truth occupancy.}
    \vspace{-10pt}
    \label{fig:flow-types}
\end{figure*}

==> figures/inference_time_v2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\linewidth,
height=0.6\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.97, 0.03)},
  anchor=south east ,
  draw=lightgray204,
  font=\scriptsize,
  nodes={scale=0.8, transform shape}, 
},
legend image post style={scale=0.4},
tick align=outside,
tick pos=left,
label style={font=\footnotesize},
tick label style={font=\scriptsize},
x grid style={darkgray176},
xlabel={Number of Query Points $|\mathcal{Q}|$},
xmin=-9949, xmax=208951,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inference Time (ms)},
ymin=-0.0649032767613735, ymax=37,
ytick style={color=black},
mark size=1pt,
]
\addplot [thick, MP3Color, opacity=1.0]
table {%
1 35.2025743624522
1001 35.2005380862423
2001 35.1968530488135
3001 35.1922212352337
4001 35.187519667223
5001 35.1836473615725
6001 35.1813892969438
7001 35.1813103233864
8001 35.1837043681784
9001 35.1886122440105
10001 35.195853319297
11001 35.2050724474835
12001 35.2158046375354
13001 35.2275090376815
14001 35.2396165790995
15001 35.2515512620425
16001 35.2627264768751
17001 35.2725842648965
18001 35.2805738699969
19001 35.2861961841617
20001 35.2890123706155
21001 35.2887265268437
22001 35.2852295441916
23001 35.2786630189698
24001 35.2695225621315
25001 35.258660855883
26001 35.2472773413511
27001 35.2368118788712
28001 35.2287700918653
29001 35.2245360514925
30001 35.2251213351977
31001 35.2309896882691
32001 35.2419566900435
33001 35.2571697255684
34001 35.2752463482359
35001 35.294468190206
36001 35.3130612305425
37001 35.3294577737954
38001 35.3425185956885
39001 35.3516562703211
40001 35.3568783939927
41001 35.3586842281878
42001 35.357923092325
43001 35.3556025613446
44001 35.3526946369305
45001 35.3499757176005
46001 35.3479339432132
47001 35.3467138853169
48001 35.3461373737168
49001 35.3457680848237
50001 35.3449849368217
51001 35.3431052588811
52001 35.3394996326038
53001 35.3336864707781
54001 35.3254185348503
55001 35.3147301960763
56001 35.3019275168066
57001 35.2875822911401
58001 35.2724151925854
59001 35.2572259829786
60001 35.2427782339135
61001 35.229722438177
62001 35.2185338449731
63001 35.2094994832973
64001 35.2027197368188
65001 35.1981489416601
66001 35.1956317632854
67001 35.1949507286713
68001 35.1958403054616
69001 35.1980360015224
70001 35.2012542752053
71001 35.205226619294
72001 35.2097011376347
73001 35.2144436379104
74001 35.2192672909248
75001 35.2240126169132
76001 35.2285840768396
77001 35.2329307149021
78001 35.2370640857739
79001 35.2410299505403
80001 35.2449260470818
81001 35.2488720697091
82001 35.2530126285169
83001 35.2574984928728
84001 35.2624667602814
85001 35.268026774719
86001 35.2742371426573
87001 35.2810999137316
88001 35.2885472007731
89001 35.2964460344399
90001 35.3046038952809
91001 35.3127902743329
92001 35.3207590532459
93001 35.3282693021725
94001 35.3351226596492
95001 35.3411737843373
96001 35.3463556459309
97001 35.3506883583174
98001 35.3542683655874
99001 35.3573179286843
100001 35.3600302967274
101001 35.3627150936809
102001 35.365664596916
103001 35.3691890858131
104001 35.3735718815461
105001 35.3790328549636
106001 35.3857680809176
107001 35.3938844162971
108001 35.4033594754076
109001 35.4140619325179
110001 35.4256228613004
111001 35.4374631373688
112001 35.4487725310641
113001 35.4585607118165
114001 35.4656858639919
115001 35.4691493479727
116001 35.4681935035051
117001 35.4626286476018
118001 35.4529845876837
119001 35.4405155019275
120001 35.4272148811273
121001 35.4154938669117
122001 35.4078607855805
123001 35.4065205468225
124001 35.412992756237
125001 35.4278583704425
126001 35.4506896347461
127001 35.4800815949546
128001 35.5138920194153
129001 35.5495026812015
130001 35.5842032590153
131001 35.6155026863402
132001 35.6414807920522
133001 35.6609411894801
134001 35.6736161265452
135001 35.6800927650755
136001 35.6816631882156
137001 35.6800172266273
138001 35.6768996262517
139001 35.6737232499783
140001 35.6713900586161
141001 35.6702545584083
142001 35.6700319498447
143001 35.6701973157653
144001 35.6701320371522
145001 35.6693895853314
146001 35.6677949223291
147001 35.6654082462963
148001 35.6624831943669
149001 35.6592080526061
150001 35.6556446565664
151001 35.6517031082567
152001 35.6471248165645
153001 35.6416152705539
154001 35.6350148808314
155001 35.6274937491344
156001 35.6195043726487
157001 35.6119258907327
158001 35.6058376266173
159001 35.6024286059066
160001 35.6028111237136
161001 35.607726749842
162001 35.6174719158619
163001 35.6317645699139
164001 35.6497585443167
165001 35.6701478099344
166001 35.6913594081309
167001 35.7117488809262
168001 35.7299148588648
169001 35.7448468261922
170001 35.7560702679265
171001 35.7636602274693
172001 35.7681835643526
173001 35.7704787325906
174001 35.7715486073311
175001 35.7722953070763
176001 35.7734410845591
177001 35.7754576186769
178001 35.7785692563475
179001 35.7828034465909
180001 35.7880839174559
181001 35.7942306701472
182001 35.8010688552128
183001 35.8084329695949
184001 35.8160939545519
185001 35.82377763682
186001 35.8311182390657
187001 35.837665991483
188001 35.8428739081757
189001 35.846208864372
190001 35.8472800917102
191001 35.8457935998192
192001 35.8417406103672
193001 35.8354223699441
194001 35.8274254991094
195001 35.8185797849614
196001 35.8098479047695
197001 35.8022258295488
198001 35.7965892212404
199001 35.793597331362
};
\addlegendentry{MP3}
\addplot [thick, OccFlowColor, opacity=1.0]
table {%
1 28.9891264745273
1001 28.9762710172617
2001 28.9521444664965
3001 28.9196128579657
4001 28.882302226401
5001 28.8439819633815
6001 28.8080008105101
7001 28.7768855342267
8001 28.7521570564519
9001 28.7343569899086
10001 28.7232349782742
11001 28.7180081482941
12001 28.7176310073223
13001 28.7210254324718
14001 28.7272279718183
15001 28.7354668644504
16001 28.7451798147402
17001 28.755993068529
18001 28.767665798426
19001 28.7800449160633
20001 28.7929850469757
21001 28.8064164585861
22001 28.8202269601401
23001 28.8342153630931
24001 28.8482206070791
25001 28.8620801733534
26001 28.8756500156224
27001 28.8888179564019
28001 28.901523287331
29001 28.9137509648545
30001 28.9255236969206
31001 28.9368898004244
32001 28.9479047210576
33001 28.9586126502148
34001 28.9690467254986
35001 28.9792093044493
36001 28.9890900362538
37001 28.9986681213258
38001 29.0079268213401
39001 29.01685818158
40001 29.0254803339124
41001 29.0338384790374
42001 29.0419991129405
43001 29.0500460218636
44001 29.0580705188314
45001 29.0661591368823
46001 29.0743901733987
47001 29.082819804124
48001 29.0914809183588
49001 29.1003759744538
50001 29.1094827945228
51001 29.1187415777383
52001 29.1280665765075
53001 29.1373504952328
54001 29.1464662627966
55001 29.1552929294439
56001 29.1637279967251
57001 29.1717061857004
58001 29.1792152829498
59001 29.1863034355926
60001 29.1930686553462
61001 29.1996446419227
62001 29.2061750053228
63001 29.2127850987784
64001 29.2195606620608
65001 29.226532273673
66001 29.2336794387932
67001 29.2409414947418
68001 29.248239604476
69001 29.2555000226397
70001 29.2626792985628
71001 29.2697657249135
72001 29.2767804810087
73001 29.2837751975412
74001 29.2908142218182
75001 29.2979522906903
76001 29.3052460505042
77001 29.3127376097372
78001 29.3204610650567
79001 29.3284539001924
80001 29.3367568490764
81001 29.3454090624068
82001 29.3544438836485
83001 29.3638782879799
84001 29.3736983783159
85001 29.3838549372157
86001 29.39425779596
87001 29.404784370032
88001 29.4152883645528
89001 29.4256192652377
90001 29.4356357455498
91001 29.4452174775229
92001 29.4542852904555
93001 29.462801334624
94001 29.4707768699209
95001 29.4782667319252
96001 29.4853620469671
97001 29.4921693181692
98001 29.4987972589786
99001 29.5053359433582
100001 29.511832646502
101001 29.5182907214331
102001 29.5246701459666
103001 29.5308854844798
104001 29.5368362098343
105001 29.542417634791
106001 29.5475431319382
107001 29.5521633795458
108001 29.556274127736
109001 29.5599198949787
110001 29.5632013139915
111001 29.5662595093203
112001 29.5692660738023
113001 29.5724084296586
114001 29.57586528635
115001 29.5797925091185
116001 29.5843141800404
117001 29.5895183939481
118001 29.5954573329209
119001 29.6021701348111
120001 29.6096813824563
121001 29.6180119591477
122001 29.62717384861
123001 29.6371576675915
124001 29.647913043888
125001 29.6593406691326
126001 29.6712615138016
127001 29.6834460773244
128001 29.6956087465503
129001 29.7074607006465
130001 29.7187288255346
131001 29.729202656888
132001 29.7387716908724
133001 29.7474534453269
134001 29.7554183045238
135001 29.7629821924634
136001 29.770602750312
137001 29.7788553763577
138001 29.7883759296292
139001 29.7997942391696
140001 29.813663083712
141001 29.8303939706214
142001 29.8501871908226
143001 29.8729849448947
144001 29.8984847088081
145001 29.9261403795468
146001 29.9552147080184
147001 29.9848847352797
148001 30.0143245387537
149001 30.0428123294999
150001 30.0698096930741
151001 30.0950141207483
152001 30.1183815798137
153001 30.1401202320895
154001 30.1605933116486
155001 30.1802196069082
156001 30.1993450215513
157001 30.2181575155362
158001 30.2365886897921
159001 30.2543136969013
160001 30.2708055399832
161001 30.2854437799394
162001 30.2976647236533
163001 30.3070999281479
164001 30.3137002240004
165001 30.3177949175124
166001 30.3200334159362
167001 30.3213056458644
168001 30.3225729417482
169001 30.3247087523842
170001 30.3283114737268
171001 30.3336401242485
172001 30.3406147907853
173001 30.3488648824718
174001 30.3578420523861
175001 30.366958367293
176001 30.3757349409323
177001 30.3838789738177
178001 30.3912772872268
179001 30.397975484403
180001 30.4040663557394
181001 30.4095985916573
182001 30.4145152617036
183001 30.4186284569636
184001 30.4216720375276
185001 30.423331812054
186001 30.4233384928906
187001 30.4215304929303
188001 30.4178601974112
189001 30.4124055970813
190001 30.4053100126429
191001 30.3967743395411
192001 30.3870652407026
193001 30.3765305877458
194001 30.3655999044223
195001 30.3548345358349
196001 30.3449245305735
197001 30.3366178667603
198001 30.3306030249039
199001 30.3274414977773
};
\addlegendentry{\textsc{OccFlow}}
\addplot [thick, ourmodelcolor1, opacity=1.0]
table {%
1 1.68252466285563
1001 1.68347799603241
2001 1.68532477266525
3001 1.68796811521959
4001 1.69132311343685
5001 1.6953699968282
6001 1.7001932076185
7001 1.70599886440323
8001 1.71309934555353
9001 1.72187549452109
10001 1.73271122532948
11001 1.74593843442452
12001 1.76179373975356
13001 1.78040094545309
14001 1.80177887762743
15001 1.82587101072197
16001 1.85259141837466
17001 1.88187888811842
18001 1.91371776819065
19001 1.94816767273812
20001 1.98536020216374
21001 2.02548768932049
22001 2.06880300061092
23001 2.11561781371384
24001 2.16628927273229
25001 2.22121080799279
26001 2.28078520812127
27001 2.34535430943874
28001 2.4151314980928
29001 2.49011602355307
30001 2.57002081287233
31001 2.6542467812023
32001 2.74190836771587
33001 2.83190009821449
34001 2.92300733102507
35001 3.01401905380682
36001 3.10383459554332
37001 3.1915335445765
38001 3.27641389227575
39001 3.35796536548985
40001 3.43583400828078
41001 3.509763344598
42001 3.57954283912619
43001 3.64496813027368
44001 3.70584181691058
45001 3.76199035311404
46001 3.81332359816749
47001 3.85989791307899
48001 3.90201158078489
49001 3.94028293755492
50001 3.97570109929862
51001 4.00964945686529
52001 4.04385486863854
53001 4.08028582156389
54001 4.1209983303442
55001 4.16794416276368
56001 4.22277447870646
57001 4.28666386667121
58001 4.36018593134763
59001 4.44325908873117
60001 4.53516612268343
61001 4.63463895138077
62001 4.73998788689979
63001 4.84925516409768
64001 4.96037682668374
65001 5.07132535144438
66001 5.1802306234697
67001 5.28548786449726
68001 5.38580316637227
69001 5.48023117535972
70001 5.56816981619667
71001 5.64933021370127
72001 5.72367872671759
73001 5.79137686235824
74001 5.85273200740086
75001 5.90815963714465
76001 5.95819168593191
77001 6.0035002768354
78001 6.04495400797855
79001 6.08366200239365
80001 6.12101205463568
81001 6.15864262624979
82001 6.19836407384973
83001 6.242022842027
84001 6.29132518822243
85001 6.34764231580937
86001 6.41185271268846
87001 6.4842317212417
88001 6.56443685209566
89001 6.65156017377494
90001 6.74426532045902
91001 6.84095602083647
92001 6.93996133544391
93001 7.03968111640776
94001 7.13869631579579
95001 7.23581787378701
96001 7.33008581429057
97001 7.42073842237601
98001 7.50716373619735
99001 7.58886482038075
100001 7.66543600151256
101001 7.73656425941511
102001 7.80205749805292
103001 7.86188154588615
104001 7.91621158335207
105001 7.96547463996274
106001 8.01038742774692
107001 8.05197798502973
108001 8.09155618837691
109001 8.13072143364349
110001 8.17124291152575
111001 8.21498752346264
112001 8.26375579997599
113001 8.31917215543961
114001 8.38251550929892
115001 8.4546524269575
116001 8.53601150283502
117001 8.62656489510732
118001 8.72595575913978
119001 8.83361009106169
120001 8.94882095767244
121001 9.0709088895903
122001 9.19923717040971
123001 9.33315347475107
124001 9.47194547757631
125001 9.61466432730685
126001 9.759960845533
127001 9.9059976206767
128001 10.0504077907708
129001 10.1904001730685
130001 10.3229599383809
131001 10.4452168543016
132001 10.5548207358379
133001 10.650373506805
134001 10.7316959196653
135001 10.8000309569293
136001 10.8579655969436
137001 10.909198570173
138001 10.9581100671327
139001 11.0092468192377
140001 11.0668386117378
141001 11.134374250527
142001 11.2143128366544
143001 11.307991356355
144001 11.4156948465557
145001 11.5368250217321
146001 11.6701355469581
147001 11.8139347327143
148001 11.9662959254631
149001 12.125199130239
150001 12.288596167798
151001 12.4545409593817
152001 12.6212306208752
153001 12.7871029169628
154001 12.9508548207482
155001 13.1114704088567
156001 13.2681597476289
157001 13.4202689599804
158001 13.5672141192761
159001 13.7083831717465
160001 13.8431411492245
161001 13.9709110587658
162001 14.0912730882001
163001 14.2041712947642
164001 14.3100856296375
165001 14.4100548998532
166001 14.5057062290874
167001 14.5991302901894
168001 14.6926173177066
169001 14.7884217763559
170001 14.8884796174875
171001 14.9942083791841
172001 15.1063574203482
173001 15.2249938693023
174001 15.3495402873172
175001 15.4789789569402
176001 15.6119817296102
177001 15.7471325499092
178001 15.8830935747914
179001 16.018754885869
180001 16.1532793007041
181001 16.2860863455393
182001 16.4168345729176
183001 16.545319713985
184001 16.6713549387067
185001 16.7946911189433
186001 16.9149438048368
187001 17.0315528793108
188001 17.1438171284624
189001 17.2509251494213
190001 17.3520193813764
191001 17.446257002264
192001 17.5328268113443
193001 17.6109558397221
194001 17.6799085485048
195001 17.7389511989988
196001 17.7873604891432
197001 17.8244357884466
198001 17.8495549719148
199001 17.8622510994295
};
\addlegendentry{\ourmodel{}}
\end{axis}

\end{tikzpicture}


==> figures/introspection.tex <==
\begin{figure}[t]


    \begin{tikzpicture}
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=1.5pt] (104-45-motion)        at (0,0)    {
            \includegraphics[width=0.47\linewidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/104/45/motion_preds_104_45.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=south west,line width=1.5pt] at (104-45-motion.south west)    {
            \includegraphics[width = 0.06\linewidth]{figures/raw-images/argo_color_wheel_inverted.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=1.5pt] (104-45-attention)    at (0.47\linewidth,0)   {
            \includegraphics[width = 0.47\linewidth,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/104/45/attention_offset_104_45_0.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=south west, line width=1.5pt] at (104-45-attention.south west)    {
            \includegraphics[width = 0.06\linewidth]{figures/raw-images/argo_color_wheel.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=north,  draw=black, line width=1.5pt] (31-45-motion)   at (104-45-motion.south) {
            \includegraphics[width = 0.47\linewidth, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/31/45/motion_preds_31_45.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=south west, line width=1.5pt] at (31-45-motion.south west)    {
                \includegraphics[width = 0.06\linewidth]{figures/raw-images/argo_color_wheel_inverted.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=1.5pt] (31-45-attention)   at (104-45-attention.south) {
            \includegraphics[width = 0.47\linewidth, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/31/45/attention_offset_31_45_0.png}
        };
        \node[inner sep=0pt, outer sep=0, anchor=south west, line width=1.5pt] at (31-45-attention.south west)    {
            \includegraphics[width = 0.06\linewidth]{figures/raw-images/argo_color_wheel.png}
        };
        \node[anchor=south] at (104-45-motion.north) {\Reverse{} Flow};
        \node[anchor=south] at (104-45-attention.north) {Attention Offsets};
        \node[anchor=south, rotate=90] at (104-45-motion.west) {Scene 1};
        \node[anchor=south, rotate=90] at (31-45-motion.west) {Scene 2};
    \end{tikzpicture}
    \caption{Visualizations of the \reverse{} flow field predictions and attention offset predictions of \ourmodel{}
    at the last timestep of the prediction horizon on Scene 1 and Scene 2 from \cref{fig:argo-qualitative}.}
    \vspace{-10pt}
    \label{fig:argo-introspection}
\end{figure}

==> figures/iou-vs-time-argo.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Prediction Time $\Delta t$ (s)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SoftIoU},
ymin=0.288826937973499, ymax=0.621733222901821,
ytick style={color=black},
height =6cm,
width=\textwidth,
]
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0 0.288826937973499
0 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0.5 0.288826937973499
0.5 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1 0.288826937973499
1 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1.5 0.288826937973499
1.5 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2 0.288826937973499
2 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2.5 0.288826937973499
2.5 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3 0.288826937973499
3 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3.5 0.288826937973499
3.5 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4 0.288826937973499
4 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4.5 0.288826937973499
4.5 0.621733222901821
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
5 0.288826937973499
5 0.621733222901821
};
\addplot [thick, MP3Color]
table {%
0 0.595241367816925
0.1 0.577364802360535
0.2 0.550729811191559
0.3 0.53683865070343
0.4 0.537189245223999
0.5 0.541719079017639
0.6 0.520493924617767
0.7 0.504448533058167
0.8 0.498372256755829
0.9 0.498851031064987
1 0.503180027008057
1.1 0.485730886459351
1.2 0.468827933073044
1.3 0.451655089855194
1.4 0.43261444568634
1.5 0.411881864070892
1.6 0.410098373889923
1.7 0.409662902355194
1.8 0.409781932830811
1.9 0.409743517637253
2 0.409017562866211
2.1 0.409394830465317
2.2 0.408620268106461
2.3 0.406653046607971
2.4 0.403094947338104
2.5 0.398069262504578
2.6 0.394303381443024
2.7 0.390514194965363
2.8 0.386827707290649
2.9 0.382872104644775
3 0.378711014986038
3.1 0.379959136247635
3.2 0.380791991949081
3.3 0.381269246339798
3.4 0.381217032670975
3.5 0.380368858575821
3.6 0.380081593990326
3.7 0.378940105438232
3.8 0.377231806516647
3.9 0.374805837869644
4 0.371653437614441
4.1 0.371270179748535
4.2 0.370839357376099
4.3 0.370131254196167
4.4 0.369145482778549
4.5 0.367866843938828
4.6 0.367087125778198
4.7 0.366242408752441
4.8 0.365488171577454
4.9 0.364545911550522
5 0.363373100757599
};
\addlegendentry{MP3}
\addplot [semithick, OccFlowColor]
table {%
0 0.500388622283936
0.1 0.473141014575958
0.2 0.443321973085403
0.3 0.431949645280838
0.4 0.441626340150833
0.5 0.45632266998291
0.6 0.439038336277008
0.7 0.418749362230301
0.8 0.407855331897736
0.9 0.4080471098423
1 0.411756902933121
1.1 0.400683790445328
1.2 0.389346808195114
1.3 0.381665617227554
1.4 0.378337562084198
1.5 0.377336293458939
1.6 0.371231436729431
1.7 0.365212559700012
1.8 0.36033308506012
1.9 0.35657125711441
2 0.353662401437759
2.1 0.349575102329254
2.2 0.345706850290298
2.3 0.342403531074524
2.4 0.339604258537292
2.5 0.337086915969849
2.6 0.334189683198929
2.7 0.331573039293289
2.8 0.329245537519455
2.9 0.326810926198959
3 0.324422985315323
3.1 0.322607040405273
3.2 0.32090699672699
3.3 0.319271564483643
3.4 0.317910999059677
3.5 0.316542685031891
3.6 0.315563410520554
3.7 0.314494788646698
3.8 0.313481509685516
3.9 0.312401980161667
4 0.311369329690933
4.1 0.310405611991882
4.2 0.309633135795593
4.3 0.308760732412338
4.4 0.307870924472809
4.5 0.306967675685883
4.6 0.306235790252686
4.7 0.30554923415184
4.8 0.305002212524414
4.9 0.304505944252014
5 0.303959041833878
};
\addlegendentry{\textsc{OccFlow}}
\addplot [thick, ourmodelcolor1]
table {%
0 0.606560885906219
0.1 0.606601119041443
0.2 0.602710008621216
0.3 0.597226202487946
0.4 0.59190708398819
0.5 0.58650267124176
0.6 0.580664217472076
0.7 0.574295282363892
0.8 0.567817032337189
0.9 0.561437249183655
1 0.554613471031189
1.1 0.547288477420807
1.2 0.539730727672577
1.3 0.532030284404755
1.4 0.524241983890533
1.5 0.516650021076202
1.6 0.509472489356995
1.7 0.502541601657867
1.8 0.495943129062653
1.9 0.489650040864944
2 0.483543366193771
2.1 0.477374464273453
2.2 0.471210181713104
2.3 0.465445935726166
2.4 0.460061460733414
2.5 0.454976469278336
2.6 0.450067400932312
2.7 0.445414841175079
2.8 0.441105097532272
2.9 0.436818420886993
3 0.432756334543228
3.1 0.428798943758011
3.2 0.425037682056427
3.3 0.421391069889069
3.4 0.418079882860184
3.5 0.414945602416992
3.6 0.411845296621323
3.7 0.408840388059616
3.8 0.406007468700409
3.9 0.403309524059296
4 0.40091261267662
4.1 0.398577958345413
4.2 0.396386981010437
4.3 0.394217044115067
4.4 0.391973793506622
4.5 0.389735072851181
4.6 0.387380301952362
4.7 0.385240346193314
4.8 0.383415222167969
4.9 0.381590485572815
5 0.379806876182556
};
\addlegendentry{\ourmodel}
\end{axis}

\end{tikzpicture}


==> figures/iou-vs-time-hwysim.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Prediction Time $\Delta t$ (s)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SoftIoU},
ymin=0.0623408801853657, ymax=0.670607855170965,
ytick style={color=black},
height = 6cm,
width=\textwidth,
]
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0 0.0623408801853657
0 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0.5 0.0623408801853657
0.5 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1 0.0623408801853657
1 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1.5 0.0623408801853657
1.5 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2 0.0623408801853657
2 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2.5 0.0623408801853657
2.5 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3 0.0623408801853657
3 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3.5 0.0623408801853657
3.5 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4 0.0623408801853657
4 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4.5 0.0623408801853657
4.5 0.670607855170965
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
5 0.0623408801853657
5 0.670607855170965
};
\addplot [thick, MP3Color]
table {%
0 0.577877044677734
0.1 0.468126952648163
0.2 0.338367730379105
0.3 0.293609112501144
0.4 0.340863764286041
0.5 0.443093836307526
0.6 0.323060721158981
0.7 0.24230369925499
0.8 0.226160869002342
0.9 0.269008666276932
1 0.356964468955994
1.1 0.261286467313766
1.2 0.205218568444252
1.3 0.195461079478264
1.4 0.22621288895607
1.5 0.286530017852783
1.6 0.215684100985527
1.7 0.17796379327774
1.8 0.172136068344116
1.9 0.193614438176155
2 0.236501783132553
2.1 0.186213761568069
2.2 0.158989995718002
2.3 0.15320847928524
2.4 0.1666000187397
2.5 0.197270110249519
2.6 0.161942824721336
2.7 0.142710998654366
2.8 0.13828432559967
2.9 0.146340325474739
3 0.166982725262642
3.1 0.140714943408966
3.2 0.126611903309822
3.3 0.122581698000431
3.4 0.127712652087212
3.5 0.141794353723526
3.6 0.122894912958145
3.7 0.112864509224892
3.8 0.109963409602642
3.9 0.113249957561493
4 0.122552946209908
4.1 0.108631551265717
4.2 0.101159773766994
4.3 0.0988550558686256
4.4 0.100960075855255
4.5 0.107309095561504
4.6 0.0971479937434196
4.7 0.0916902869939804
4.8 0.0899893790483475
4.9 0.0912547409534454
5 0.095550075173378
};
\addlegendentry{MP3}
\addplot [thick, OccFlowColor]
table {%
0 0.623418867588043
0.1 0.447589844465256
0.2 0.287091672420502
0.3 0.296424865722656
0.4 0.442231863737106
0.5 0.582831978797913
0.6 0.443301886320114
0.7 0.319662690162659
0.8 0.311833709478378
0.9 0.417645335197449
1 0.526436686515808
1.1 0.420984297990799
1.2 0.32353088259697
1.3 0.309539914131165
1.4 0.381665885448456
1.5 0.464520663022995
1.6 0.379804164171219
1.7 0.307683080434799
1.8 0.298620492219925
1.9 0.352223992347717
2 0.407736957073212
2.1 0.340164870023727
2.2 0.290061563253403
2.3 0.286293298006058
2.4 0.321412056684494
2.5 0.354595243930817
2.6 0.305118650197983
2.7 0.269321143627167
2.8 0.265697121620178
2.9 0.28679096698761
3 0.307135134935379
3.1 0.271199554204941
3.2 0.244800165295601
3.3 0.240614786744118
3.4 0.254510939121246
3.5 0.267239630222321
3.6 0.240915417671204
3.7 0.219586104154587
3.8 0.212613493204117
3.9 0.218054056167603
4 0.225501209497452
4.1 0.206757202744484
4.2 0.191149950027466
4.3 0.182656526565552
4.4 0.181398332118988
4.5 0.18345433473587
4.6 0.16913078725338
4.7 0.155765652656555
4.8 0.1465023458004
4.9 0.142115131020546
5 0.14061051607132
};
\addlegendentry{\textsc{OccFlow}}
\addplot [thick, ourmodelcolor1]
table {%
0 0.6319779753685
0.1 0.625171422958374
0.2 0.619730353355408
0.3 0.615367293357849
0.4 0.611974954605103
0.5 0.606936931610107
0.6 0.600633442401886
0.7 0.592729926109314
0.8 0.583236813545227
0.9 0.573406219482422
1 0.564374566078186
1.1 0.55495673418045
1.2 0.543358743190765
1.3 0.531654357910156
1.4 0.520941138267517
1.5 0.509771585464478
1.6 0.500081837177277
1.7 0.490450382232666
1.8 0.480491280555725
1.9 0.470621407032013
2 0.4603191614151
2.1 0.450050532817841
2.2 0.439705699682236
2.3 0.429124772548676
2.4 0.418867468833923
2.5 0.408780574798584
2.6 0.39954873919487
2.7 0.390466302633286
2.8 0.381611049175262
2.9 0.372336566448212
3 0.3638576567173
3.1 0.355039685964584
3.2 0.347451061010361
3.3 0.339365005493164
3.4 0.331694006919861
3.5 0.323392421007156
3.6 0.315021157264709
3.7 0.306887626647949
3.8 0.298688948154449
3.9 0.291661381721497
4 0.285150825977325
4.1 0.278012871742249
4.2 0.271609514951706
4.3 0.264960825443268
4.4 0.258657664060593
4.5 0.251934379339218
4.6 0.245330259203911
4.7 0.238926887512207
4.8 0.232772037386894
4.9 0.226381585001945
5 0.219980508089066
};
\addlegendentry{\ourmodel}
\end{axis}

\end{tikzpicture}


==> figures/mAP-vs-time-argo.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Prediction Time $\Delta t$ (s)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mAP},
ymin=0.608142470803419, ymax=0.910851442708268,
ytick style={color=black},
height=6cm,
width=\textwidth,
]
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0 0.608142470803419
0 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0.5 0.608142470803419
0.5 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1 0.608142470803419
1 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1.5 0.608142470803419
1.5 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2 0.608142470803419
2 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2.5 0.608142470803419
2.5 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3 0.608142470803419
3 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3.5 0.608142470803419
3.5 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4 0.608142470803419
4 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4.5 0.608142470803419
4.5 0.910851442708268
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
5 0.608142470803419
5 0.910851442708268
};
\addplot [thick, MP3Color]
table {%
0 0.89709194398532
0.1 0.886797646318206
0.2 0.8714041368196
0.3 0.864891986528169
0.4 0.868967184916662
0.5 0.873314005625535
0.6 0.859787143895557
0.7 0.846170642097696
0.8 0.841683907249191
0.9 0.84460249714065
1 0.848445688500141
1.1 0.839637474514992
1.2 0.827729059539963
1.3 0.814794079305763
1.4 0.797376079253536
1.5 0.768955498857062
1.6 0.776104945095104
1.7 0.779714103703729
1.8 0.781975314931854
1.9 0.783148211826908
2 0.781278509894123
2.1 0.784569978179724
2.2 0.784198163514656
2.3 0.782148065845705
2.4 0.778604426357071
2.5 0.772333967320471
2.6 0.766200032969735
2.7 0.759286254536815
2.8 0.752684785228252
2.9 0.745920916220318
3 0.73804196406924
3.1 0.741318706323701
3.2 0.743034092714612
3.3 0.743560686933125
3.4 0.743141423519161
3.5 0.740956130435648
3.6 0.740729695247854
3.7 0.739193100609576
3.8 0.73715725352373
3.9 0.734618888953167
4 0.731089367325808
4.1 0.729442197673483
4.2 0.727930990373356
4.3 0.726403854648791
4.4 0.724727058289587
4.5 0.722726134776355
4.6 0.720965666206782
4.7 0.719158883169231
4.8 0.71770887031676
4.9 0.716020448197822
5 0.714063953831184
};
\addplot [thick, OccFlowColor]
table {%
0 0.809223207674215
0.1 0.788289948133855
0.2 0.766328535776591
0.3 0.759535737418128
0.4 0.769461119611558
0.5 0.780189138484958
0.6 0.768938678075198
0.7 0.753599805414862
0.8 0.746094882968662
0.9 0.746489184014412
1 0.746028617013852
1.1 0.739073356430362
1.2 0.730074995336922
1.3 0.72303973202777
1.4 0.719143918732337
1.5 0.715617608766221
1.6 0.710945148898785
1.7 0.705296440645419
1.8 0.699966437353875
1.9 0.695240058418283
2 0.690924060481543
2.1 0.686632755363086
2.2 0.681940333816359
2.3 0.677736969891637
2.4 0.674177938736405
2.5 0.670809860050769
2.6 0.667004073740221
2.7 0.66354271925276
2.8 0.660686171390624
2.9 0.657592215686608
3 0.654691139322946
3.1 0.651776069763704
3.2 0.649033339771595
3.3 0.646431837708401
3.4 0.644453743860632
3.5 0.642527906844451
3.6 0.640964533718767
3.7 0.639321432578456
3.8 0.637783340280576
3.9 0.636183663497738
4 0.634765958153131
4.1 0.633073240446643
4.2 0.631862663033501
4.3 0.630359449150489
4.4 0.628906012235719
4.5 0.627370191294997
4.6 0.625907112612943
4.7 0.624574544617664
4.8 0.623670954223629
4.9 0.62282029071656
5 0.621901969526366
};
\addplot [thick, ourmodelcolor1]
table {%
0 0.890567565340808
0.1 0.892704877471571
0.2 0.891340995721867
0.3 0.888633604552931
0.4 0.885997268966368
0.5 0.883263750293559
0.6 0.880101044734443
0.7 0.876336039626596
0.8 0.872436634157041
0.9 0.868411799052319
1 0.863982154991284
1.1 0.859120609516313
1.2 0.854121941264755
1.3 0.848946437111271
1.4 0.843527033992179
1.5 0.838045938746064
1.6 0.832834137166938
1.7 0.827699714257943
1.8 0.822689088203073
1.9 0.817781478032613
2 0.813015683330469
2.1 0.808173304022595
2.2 0.803017300112417
2.3 0.798212845853443
2.4 0.793728419947866
2.5 0.789528625066271
2.6 0.78531799797525
2.7 0.781200292579528
2.8 0.777467000765085
2.9 0.773649886030809
3 0.770061751658002
3.1 0.766442315894482
3.2 0.76282039366133
3.3 0.759227441120166
3.4 0.756099272072001
3.5 0.753066425694252
3.6 0.749891890960221
3.7 0.746754262180196
3.8 0.743815470818993
3.9 0.741145169560769
4 0.738834516377645
4.1 0.736485942025845
4.2 0.734403104186863
4.3 0.732280298423934
4.4 0.729937482447336
4.5 0.727538689331685
4.6 0.724764307391949
4.7 0.722188522367888
4.8 0.72015292050545
4.9 0.718034654592052
5 0.715926435334935
};
\end{axis}

\end{tikzpicture}


==> figures/mAP-vs-time-hwysim.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Prediction Time $\Delta t$ (s)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mAP},
ymin=0.254588831050063, ymax=0.946260562695295,
ytick style={color=black},
height = 6cm,
width=\textwidth,
]
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0 0.254588831050063
0 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
0.5 0.254588831050063
0.5 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1 0.254588831050063
1 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
1.5 0.254588831050063
1.5 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2 0.254588831050063
2 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
2.5 0.254588831050063
2.5 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3 0.254588831050063
3 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
3.5 0.254588831050063
3.5 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4 0.254588831050063
4 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
4.5 0.254588831050063
4.5 0.946260562695295
};
\addplot [semithick, lightgray, dashed, forget plot]
table {%
5 0.254588831050063
5 0.946260562695295
};
\addplot [thick, MP3Color]
table {%
0 0.897633725909115
0.1 0.774939840564571
0.2 0.633018915829957
0.3 0.632463544254934
0.4 0.765818147001237
0.5 0.855260832473598
0.6 0.755333173166961
0.7 0.662894097220119
0.8 0.662278674912525
0.9 0.755476941556021
1 0.810675026826965
1.1 0.730525293772313
1.2 0.655383637336611
1.3 0.658385691609601
1.4 0.729686927933935
1.5 0.746727271102892
1.6 0.690090093096764
1.7 0.638253623469481
1.8 0.641757205836877
1.9 0.687559282130924
2 0.687567965559309
2.1 0.6534384607839
2.2 0.620062139978257
2.3 0.619336845281827
2.4 0.645681798258587
2.5 0.641158733015445
2.6 0.616662741870165
2.7 0.591813852809916
2.8 0.588302497837043
2.9 0.596574797494663
3 0.587872614289226
3.1 0.572793527530048
3.2 0.555303457065328
3.3 0.547014622450627
3.4 0.546463954604021
3.5 0.534209636276885
3.6 0.520423799607672
3.7 0.506879850577875
3.8 0.498928277715088
3.9 0.493934659516349
4 0.481038066080557
4.1 0.474147404902317
4.2 0.464297786919481
4.3 0.456683514083424
4.4 0.448693587439331
4.5 0.433181883980882
4.6 0.432294180535016
4.7 0.426361404347828
4.8 0.419289276225174
4.9 0.408279757576634
5 0.391866668192543
};
\addplot [thick, OccFlowColor]
table {%
0 0.85976412504213
0.1 0.6754243353383
0.2 0.540651903534471
0.3 0.558509212006409
0.4 0.716505771013441
0.5 0.843964687493307
0.6 0.71707386270984
0.7 0.592313571559868
0.8 0.607121112055799
0.9 0.730075491109736
1 0.80899598752586
1.1 0.719177994718868
1.2 0.619290422690163
1.3 0.617835234204623
1.4 0.707651353151364
1.5 0.755049481139674
1.6 0.684220392979183
1.7 0.61058159538225
1.8 0.61019343363547
1.9 0.668299945969452
2 0.68479653789977
2.1 0.629583065340485
2.2 0.579895398558061
2.3 0.578037132163973
2.4 0.605063660032419
2.5 0.603657173390156
2.6 0.565965891546323
2.7 0.534757280905695
2.8 0.53095295615005
2.9 0.536973645372086
3 0.528591675743991
3.1 0.504031402612382
3.2 0.485495873375945
3.3 0.480125315187127
3.4 0.478976935695415
3.5 0.467133812913876
3.6 0.450911576614325
3.7 0.435484547693066
3.8 0.425250748887645
3.9 0.415855070256088
4 0.401986168292021
4.1 0.393276716044902
4.2 0.382867398013666
4.3 0.372002512825527
4.4 0.358984004414594
4.5 0.342995818800224
4.6 0.335820220259961
4.7 0.325276406610099
4.8 0.313803374591064
4.9 0.30165510335194
5 0.286028455215755
};
\addplot [thick, ourmodelcolor1]
table {%
0 0.900873463331218
0.1 0.901974100219513
0.2 0.901618066876254
0.3 0.900293748541198
0.4 0.899124628573954
0.5 0.896596285397336
0.6 0.893291431984605
0.7 0.888684949704829
0.8 0.88337145686341
0.9 0.877302862877701
1 0.872005217506158
1.1 0.866667566010056
1.2 0.858701026429512
1.3 0.850341273580757
1.4 0.842300724258904
1.5 0.832826845577157
1.6 0.824489564653542
1.7 0.815888710071347
1.8 0.806194290949714
1.9 0.796561058939124
2 0.785716539070301
2.1 0.774684118227083
2.2 0.763420206952974
2.3 0.751965787186307
2.4 0.741489231682127
2.5 0.730453381280746
2.6 0.720168518682088
2.7 0.709665217263791
2.8 0.699524799769474
2.9 0.687749400149899
3 0.677411942930251
3.1 0.665637796792868
3.2 0.655637818487147
3.3 0.644802109254497
3.4 0.634652829502346
3.5 0.623455293947478
3.6 0.61238328659733
3.7 0.601839709241791
3.8 0.59035354399449
3.9 0.58136546831924
4 0.573411772886602
4.1 0.563515028734132
4.2 0.554301614208539
4.3 0.544180775771844
4.4 0.535709452981061
4.5 0.526491373748538
4.6 0.517847361896384
4.7 0.509121361310027
4.8 0.500600362696702
4.9 0.49131607854198
5 0.481665408502285
};
\end{axis}

\end{tikzpicture}


==> figures/multihead_qualitative_v2.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (104-45-gt) at (0,0) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/occ_gt_104_45_False.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-preds) at (104-45-gt.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/occ_preds_104_45_False.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = south west, draw = black, line width = \lw, xshift=5pt] (104-45-h1-off) at (104-45-preds.south east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/attention_offset_104_45_0.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north west, draw = black, line width = \lw, xshift=5pt] (104-45-h1-cross) at (104-45-preds.south east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/cross_attn_weights_104_45_0.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north west, line width=1.5pt] at (104-45-h1-off.north west)    {
            \includegraphics[width = 0.03\linewidth]{figures/raw-images/argo_color_wheel.png}
        };
        \node[anchor=south west] at (104-45-h1-off.south west) {
            \textcolor{white}{\scriptsize{Offsets}}
        };
        \node[anchor=south west] at (104-45-h1-cross.south west) {
            \scriptsize{Cross Attention Weights}
        };

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h2-off) at (104-45-h1-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/attention_offset_104_45_1.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h2-cross) at (104-45-h1-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/cross_attn_weights_104_45_1.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h3-off) at (104-45-h2-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/attention_offset_104_45_2.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h3-cross) at (104-45-h2-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/cross_attn_weights_104_45_2.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h4-off) at (104-45-h3-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/attention_offset_104_45_3.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (104-45-h4-cross) at (104-45-h3-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/cross_attn_weights_104_45_3.png}};

        \node[anchor = south] at (104-45-h1-off.north -| 104-45-gt.north) {Ground Truth};
        \node[anchor = south] at (104-45-h1-off.north -| 104-45-preds.north) {Predictions};
        \node[anchor = south] at (104-45-h1-off.north) {Offset 1};
        \node[anchor = south] at (104-45-h2-off.north) {Offset 2};
        \node[anchor = south] at (104-45-h3-off.north) {Offset 3};
        \node[anchor = south] at (104-45-h4-off.north) {Offset 4};

        \node[anchor = south, rotate=90] at (104-45-gt.south west) {Scene 1};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (104-45-motion-preds) at (104-45-preds.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_preds_gt_mask_104_45.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (104-45-motion-gt) at (104-45-gt.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/104/45/motion_gt_104_45.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north west, line width=1.5pt] at (104-45-motion-gt.north west)    {
                \includegraphics[width = 0.03\linewidth]{figures/raw-images/argo_color_wheel_inverted.png}
        };

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw, yshift=-5pt] (31-45-h1-off) at (104-45-h1-cross.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/attention_offset_31_45_0.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (31-45-h1-cross) at (31-45-h1-off.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/cross_attn_weights_31_45_0.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h2-off) at (31-45-h1-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/attention_offset_31_45_1.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h2-cross) at (31-45-h1-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/cross_attn_weights_31_45_1.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h3-off) at (31-45-h2-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/attention_offset_31_45_2.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h3-cross) at (31-45-h2-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/cross_attn_weights_31_45_2.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h4-off) at (31-45-h3-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/attention_offset_31_45_3.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (31-45-h4-cross) at (31-45-h3-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/cross_attn_weights_31_45_3.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw, xshift=-5pt] (31-45-preds) at (31-45-h1-off.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/occ_preds_31_45_False_ones.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw] (31-45-gt) at (31-45-preds.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/occ_gt_31_45_False.png}};

        \node[anchor = south, rotate=90] at (31-45-gt.south west) {Scene 2};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (31-45-motion-preds) at (31-45-preds.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/motion_preds_gt_mask_31_45.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (31-45-motion-gt) at (31-45-gt.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/31/45/motion_gt_31_45.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw, yshift=-5pt] (24-75-h1-off) at (31-45-h1-cross.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/attention_offset_24_75_0.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (24-75-h1-cross) at (24-75-h1-off.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/cross_attn_weights_24_75_0.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h2-off) at (24-75-h1-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/attention_offset_24_75_1.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h2-cross) at (24-75-h1-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/cross_attn_weights_24_75_1.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h3-off) at (24-75-h2-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/attention_offset_24_75_2.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h3-cross) at (24-75-h2-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/cross_attn_weights_24_75_2.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h4-off) at (24-75-h3-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/attention_offset_24_75_3.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (24-75-h4-cross) at (24-75-h3-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/cross_attn_weights_24_75_3.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw, xshift=-5pt] (24-75-preds) at (24-75-h1-off.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/occ_preds_24_75_False_ones.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw] (24-75-gt) at (24-75-preds.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/occ_gt_24_75_False.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (24-75-motion-preds) at (24-75-preds.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/motion_preds_gt_mask_24_75.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (24-75-motion-gt) at (24-75-gt.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/motion_gt_24_75.png}};

        \node[anchor = south, rotate=90] at (24-75-gt.south west) {Scene 3};


        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw, yshift=-5pt] (14-105-h1-off) at (24-75-h1-cross.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/attention_offset_14_105_0.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (14-105-h1-cross) at (14-105-h1-off.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/cross_attn_weights_14_105_0.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h2-off) at (14-105-h1-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/attention_offset_14_105_1.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h2-cross) at (14-105-h1-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/cross_attn_weights_14_105_1.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h3-off) at (14-105-h2-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/attention_offset_14_105_2.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h3-cross) at (14-105-h2-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/cross_attn_weights_14_105_2.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h4-off) at (14-105-h3-off.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/attention_offset_14_105_3.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (14-105-h4-cross) at (14-105-h3-cross.east) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/cross_attn_weights_14_105_3.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw, xshift=-5pt] (14-105-preds) at (14-105-h1-off.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/occ_preds_14_105_False.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw] (14-105-gt) at (14-105-preds.west) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/occ_gt_14_105_False.png}};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (14-105-motion-preds) at (14-105-preds.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/motion_preds_gt_mask_14_105.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (14-105-motion-gt) at (14-105-gt.south) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/14/105/motion_gt_14_105.png}};

        \node[anchor = south, rotate=90] at (14-105-gt.south west) {Scene 4};

        \node[anchor= west, inner sep=0pt, outer sep=0pt,xshift=5pt,yshift=-2.5pt] (off-legend) at (31-45-h4-cross.south east) {\includegraphics[width=0.025\textwidth, trim={20pt, 0pt, 20pt, 0pt}, clip]{figures/Occupancy-Legend.pdf}};
        \node[anchor=west, inner sep=0pt, outer sep=0pt] at (off-legend.east) {\includegraphics[width=0.025\textwidth, trim={20pt, 0pt, 20pt, 0pt}, clip]{figures/weight-legend.pdf}};

    \end{tikzpicture}
    \caption{Qualitative results of $\ourmodel{}$ with $K = 4$ on AV2. 
    The grey scale images display the cross attention weights, which sum to 1 across the columns.
    The HSV color images are the offset predictions. 
    The predicted reverse flow field is masked by the ground truth occupancy for visual comparison (see \cref{fig:flow-types}).
    The reverse flow, attention offsets, and cross attention weights are all visualized at the final timestep.
    }
    \vspace{-10pt}
    \label{fig:multihead-visualization}
\end{figure*}

==> figures/qualitative_comparison_v2.tex <==

\newcommand*{\w}{0.19\textwidth}

\begin{figure*}[t]
    \centering
    \definecolor{hallucination-color}{RGB}{219, 94, 86}
    \definecolor{fading-color}{RGB}{184, 219, 86}
    \definecolor{map-inconsistent-color}{RGB}{86, 219, 147}
    \definecolor{actor-inconsistent-color}{RGB}{86, 131, 219}
    \definecolor{miss-detection-color}{RGB}{200, 86, 219}
    \begin{tikzpicture}
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (104-45-gt)        at (0,0)    {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/104/45/occ_gt_104_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (104-45-gorela)    at (\w,0)   {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/104/45/occ_preds_104_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (104-45-occflow)   at (2*\w,0) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_waymo_occ_flow_vis_0.2/104/45/occ_preds_104_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (104-45-mp3)       at (3*\w,0) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_forward_flow_MP3_vis_0.2/104/45/occ_preds_104_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (104-45-implicito) at (4*\w,0) {\includegraphics[width=\w,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/104/45/occ_preds_104_45_False.png}};

        \node[anchor = south] at (104-45-gt.north) {Ground Truth};
        \node[anchor = south] at (104-45-gorela.north) {\textsc{GoRela}};
        \node[anchor = south] at (104-45-occflow.north) {\textsc{OccFlow}};
        \node[anchor = south] at (104-45-mp3.north) {\textsc{MP3}};
        \node[anchor = south] at (104-45-implicito.north) {\ourmodel{}};


        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (31-45-gt)         at (104-45-gt.south)        {\includegraphics[width=\w,trim={0cm, 1.5cm, 0cm, 0.5cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/31/45/occ_gt_31_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (31-45-gorela)     at (104-45-gorela.south)    {\includegraphics[width=\w,trim={0cm, 1.5cm, 0cm, 0.5cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/31/45/occ_preds_31_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (31-45-occflow)    at (104-45-occflow.south)   {\includegraphics[width=\w,trim={0cm, 1.5cm, 0cm, 0.5cm}, clip]{figures/raw-images/argo_waymo_occ_flow_vis_0.2/31/45/occ_preds_31_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (31-45-mp3)        at (104-45-mp3.south)       {\includegraphics[width=\w,trim={0cm, 1.5cm, 0cm, 0.5cm}, clip]{figures/raw-images/argo_forward_flow_MP3_vis_0.2/31/45/occ_preds_31_45_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (31-45-implicito)  at (104-45-implicito.south) {\includegraphics[width=\w,trim={0cm, 1.5cm, 0cm, 0.5cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/31/45/occ_preds_31_45_False.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (24-75-gt)         at (31-45-gt.south)        {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_gt_24_75_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (24-75-gorela)     at (31-45-gorela.south)    {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_24_75_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (24-75-occflow)    at (31-45-occflow.south)   {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (24-75-mp3)        at (31-45-mp3.south)       {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (24-75-implicito)  at (31-45-implicito.south) {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_False.png}};

        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (14-105-gt)        at (24-75-gt.south)        {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/14/105/occ_gt_14_105_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (14-105-gorela)    at (24-75-gorela.south)    {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/14/105/occ_preds_14_105_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (14-105-occflow)   at (24-75-occflow.south)   {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_waymo_occ_flow_vis_0.2/14/105/occ_preds_14_105_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (14-105-mp3)       at (24-75-mp3.south)       {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_forward_flow_MP3_vis_0.2/14/105/occ_preds_14_105_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=north, draw=black, line width=\lw] (14-105-implicito) at (24-75-implicito.south) {\includegraphics[width=\w, trim={0cm, 1cm, 0cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/14/105/occ_preds_14_105_False.png}};

        \node[anchor = south, rotate=90] at (104-45-gt.west) {Scene 1};
        \node[anchor = south, rotate=90] at (31-45-gt.west) {Scene 2};
        \node[anchor = south, rotate=90] at (24-75-gt.west) {Scene 3};
        \node[anchor = south, rotate=90] at (14-105-gt.west) {Scene 4};

        \node[anchor=west] at (31-45-implicito.south east) {\includegraphics[width=0.056\textwidth]{figures/Occupancy-Legend.pdf}};

        \node at(104-45-occflow.center)[draw, color=hallucination-color,line width=\bw, minimum width=0.05\textwidth, minimum height=0.04\textwidth,yshift=-0.05\textwidth,xshift=-0.04\textwidth]{}; 
        \node at(104-45-occflow.center)[draw, color=hallucination-color,line width=\bw, minimum width=0.05\textwidth, minimum height=0.04\textwidth,yshift=+0.05\textwidth,xshift=-0.06\textwidth]{}; 
        \node at(14-105-occflow.center)[draw, color=hallucination-color,line width=\bw, minimum width=0.12\textwidth, minimum height=0.05\textwidth,yshift=-0.04\textwidth,xshift=0.03\textwidth]{}; 

        \node at(104-45-mp3.center)[draw, color=fading-color,line width=\bw, minimum width=0.08\textwidth, minimum height=0.04\textwidth,yshift=-0.03\textwidth,xshift=-0.02\textwidth]{}; 
        \node at(31-45-mp3.center)[draw, color=fading-color,line width=\bw, minimum width=0.12\textwidth, minimum height=0.03\textwidth,yshift=-0.02\textwidth,xshift=0.01\textwidth]{}; 
        \node at(24-75-mp3.center)[draw, color=fading-color,line width=\bw, minimum width=0.06\textwidth, minimum height=0.08\textwidth,yshift=-0.03\textwidth,xshift=-0.00\textwidth]{}; 
        \node at(14-105-mp3.center)[draw, color=fading-color,line width=\bw, minimum width=0.1\textwidth, minimum height=0.05\textwidth,yshift=0.01\textwidth,xshift=-0.025\textwidth]{}; 
        \node at(31-45-occflow.center)[draw, color=fading-color,line width=\bw, minimum width=0.12\textwidth, minimum height=0.03\textwidth,yshift=0.02\textwidth,xshift=-0.03\textwidth]{}; 
        \node at(24-75-occflow.center)[draw, color=fading-color,line width=\bw, minimum width=0.04\textwidth, minimum height=0.07\textwidth,yshift=-0.03\textwidth,xshift=-0.00\textwidth]{}; 

        \node at(14-105-gorela.center)[draw, color=miss-detection-color,line width=\bw, minimum width=0.06\textwidth, minimum height=0.04\textwidth,yshift=0.01\textwidth,xshift=-0.00\textwidth]{}; 
        \node at(14-105-occflow.center)[draw, color=miss-detection-color,line width=\bw, minimum width=0.06\textwidth, minimum height=0.04\textwidth,yshift=0.01\textwidth,xshift=-0.00\textwidth]{}; 

        \node at(31-45-gorela.center)[draw, color=map-inconsistent-color,line width=\bw, minimum width=0.12\textwidth, minimum height=0.04\textwidth,yshift=0.03\textwidth,xshift=0.02\textwidth]{}; 
        \node at(104-45-gorela.center)[draw, color=map-inconsistent-color,line width=\bw, minimum width=0.08\textwidth, minimum height=0.04\textwidth,yshift=0.05\textwidth,xshift=0.03\textwidth]{}; 

        \node at(24-75-gorela.center)[draw, color=actor-inconsistent-color,line width=\bw, minimum width=0.08\textwidth, minimum height=0.08\textwidth,yshift=-0.02\textwidth,xshift=0.00\textwidth]{}; 
        \node at(104-45-gorela.center)[draw, color=actor-inconsistent-color,line width=\bw, minimum width=0.08\textwidth, minimum height=0.05\textwidth,yshift=-0.00\textwidth,xshift=0.05\textwidth]{}; 
        
    \end{tikzpicture}
    \caption{
        Occupancy predictions of various models (columns) across four scenes (rows) in AV2.
        Opacity denotes occupancy probability, 
        and the colormap indicates prediction time $\Delta t$ (from current to future horizon, as shown on the right).
        Failure modes are highlighted with colored boxes:
        \textbf{\textcolor{hallucination-color}{occupancy hallucination}},
        \textbf{\textcolor{fading-color}{fading/missing occupancy}}, 
        \textbf{\textcolor{map-inconsistent-color}{inconsistent with map}}, 
        \textbf{\textcolor{actor-inconsistent-color}{inconsistent with actors}}, 
        \textbf{\textcolor{miss-detection-color}{miss-detection}}.
    }
    \vspace{-10pt}
    \label{fig:argo-qualitative}    
\end{figure*}

==> figures/reliability_plots/argo_gorela.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{GoRela}}
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,7.95308889e-05) rectangle (axis cs:0.03333333,0.00634069);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101441107013025] (axis cs:0.03333333,0.0481502056) rectangle (axis cs:0.06666667,0.14563391);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100696000700119] (axis cs:0.06666667,0.0823408813) rectangle (axis cs:0.1,0.1658524);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1004711297953] (axis cs:0.1,0.115922317) rectangle (axis cs:0.13333333,0.19571821);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100304370658729] (axis cs:0.13333333,0.149466162) rectangle (axis cs:0.16666667,0.18871064);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100202761642613] (axis cs:0.16666667,0.183287304) rectangle (axis cs:0.2,0.20543708);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100121969622508] (axis cs:0.2,0.21421764) rectangle (axis cs:0.23333333,0.216488347);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100089915791391] (axis cs:0.23333333,0.2386891) rectangle (axis cs:0.26666667,0.249761165);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100065964886502] (axis cs:0.26666667,0.24661162) rectangle (axis cs:0.3,0.283317544);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100045688722241] (axis cs:0.3,0.26627665) rectangle (axis cs:0.33333333,0.316756788);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100023775989044] (axis cs:0.33333333,0.27406126) rectangle (axis cs:0.36666667,0.350262603);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100023732762715] (axis cs:0.36666667,0.30677109) rectangle (axis cs:0.4,0.383009264);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100014109878115] (axis cs:0.4,0.28718026) rectangle (axis cs:0.43333333,0.416847046);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100008713623789] (axis cs:0.43333333,0.31088999) rectangle (axis cs:0.46666667,0.449999903);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105323343571499] (axis cs:0.46666667,0.01566851) rectangle (axis cs:0.5,0.499212453);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.5,0.32121729) rectangle (axis cs:0.53333333,0.516399351);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10000181751636] (axis cs:0.53333333,0.3663695) rectangle (axis cs:0.56666667,0.549789872);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100014931681004] (axis cs:0.56666667,0.36775519) rectangle (axis cs:0.6,0.583364265);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100042662376554] (axis cs:0.6,0.41044036) rectangle (axis cs:0.63333333,0.617141246);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100099343654878] (axis cs:0.63333333,0.46054299) rectangle (axis cs:0.66666667,0.651184737);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100592007199045] (axis cs:0.66666667,0.68202698) rectangle (axis cs:0.7,0.686539817);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100725548409397] (axis cs:0.7,0.715923872) rectangle (axis cs:0.73333333,0.72997999);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100451058704788] (axis cs:0.73333333,0.73000007) rectangle (axis cs:0.76666667,0.749005524);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100234829547419] (axis cs:0.76666667,0.72822931) rectangle (axis cs:0.8,0.782606394);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100136649987644] (axis cs:0.8,0.71930809) rectangle (axis cs:0.83333333,0.816453695);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100139784901786] (axis cs:0.83333333,0.72826712) rectangle (axis cs:0.86666667,0.85033752);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100193122673797] (axis cs:0.86666667,0.74631739) rectangle (axis cs:0.9,0.884226688);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100304308835025] (axis cs:0.9,0.78341248) rectangle (axis cs:0.93333333,0.917898585);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100735013970264] (axis cs:0.93333333,0.80972645) rectangle (axis cs:0.96666667,0.95195921);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.109070075640056] (axis cs:0.96666667,0.85528151) rectangle (axis cs:1,0.994529691);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.00634069) rectangle (axis cs:0.03333333,0.00634069);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.14563391) rectangle (axis cs:0.06666667,0.14563391);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.1658524) rectangle (axis cs:0.1,0.1658524);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.19571821) rectangle (axis cs:0.13333333,0.19571821);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.18871064) rectangle (axis cs:0.16666667,0.18871064);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.20543708) rectangle (axis cs:0.2,0.20543708);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.21421764) rectangle (axis cs:0.23333333,0.21421764);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.2386891) rectangle (axis cs:0.26666667,0.2386891);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.24661162) rectangle (axis cs:0.3,0.24661162);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.26627665) rectangle (axis cs:0.33333333,0.26627665);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.27406126) rectangle (axis cs:0.36666667,0.27406126);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.30677109) rectangle (axis cs:0.4,0.30677109);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.28718026) rectangle (axis cs:0.43333333,0.28718026);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.31088999) rectangle (axis cs:0.46666667,0.31088999);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.01566851) rectangle (axis cs:0.5,0.01566851);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.32121729) rectangle (axis cs:0.53333333,0.32121729);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.3663695) rectangle (axis cs:0.56666667,0.3663695);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.36775519) rectangle (axis cs:0.6,0.36775519);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.41044036) rectangle (axis cs:0.63333333,0.41044036);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.46054299) rectangle (axis cs:0.66666667,0.46054299);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.68202698) rectangle (axis cs:0.7,0.68202698);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.72997999) rectangle (axis cs:0.73333333,0.72997999);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.73000007) rectangle (axis cs:0.76666667,0.73000007);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.72822931) rectangle (axis cs:0.8,0.72822931);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.71930809) rectangle (axis cs:0.83333333,0.71930809);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.72826712) rectangle (axis cs:0.86666667,0.72826712);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.74631739) rectangle (axis cs:0.9,0.74631739);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.78341248) rectangle (axis cs:0.93333333,0.78341248);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.80972645) rectangle (axis cs:0.96666667,0.80972645);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.85528151) rectangle (axis cs:1,0.85528151);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=1.161};
\end{axis}

\end{tikzpicture}


==> figures/reliability_plots/argo_implicitO.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{ImplicitO}},
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,0.000976049109) rectangle (axis cs:0.03333333,0.00205473);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.110952888713037] (axis cs:0.03333333,0.0475311981) rectangle (axis cs:0.06666667,0.05695783);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105196953920218] (axis cs:0.06666667,0.0819221624) rectangle (axis cs:0.1,0.08951416);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103192629035567] (axis cs:0.1,0.115677164) rectangle (axis cs:0.13333333,0.1205137);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102174524024603] (axis cs:0.13333333,0.149232357) rectangle (axis cs:0.16666667,0.15162872);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101572132062443] (axis cs:0.16666667,0.18033952) rectangle (axis cs:0.2,0.182699133);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101172682978034] (axis cs:0.2,0.20818779) rectangle (axis cs:0.23333333,0.216145398);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100899728361355] (axis cs:0.23333333,0.23639722) rectangle (axis cs:0.26666667,0.249546626);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10069251926398] (axis cs:0.26666667,0.26499618) rectangle (axis cs:0.3,0.282936877);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100535003925123] (axis cs:0.3,0.29396766) rectangle (axis cs:0.33333333,0.31631503);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100411177969269] (axis cs:0.33333333,0.32412103) rectangle (axis cs:0.36666667,0.349683154);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100314606270498] (axis cs:0.36666667,0.35236143) rectangle (axis cs:0.4,0.383054698);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100236185706073] (axis cs:0.4,0.38094654) rectangle (axis cs:0.43333333,0.41643679);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100174666231924] (axis cs:0.43333333,0.40975701) rectangle (axis cs:0.46666667,0.449793239);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100124316290405] (axis cs:0.46666667,0.44084768) rectangle (axis cs:0.5,0.483143626);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100084456520936] (axis cs:0.5,0.47356516) rectangle (axis cs:0.53333333,0.516511611);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100055662757579] (axis cs:0.53333333,0.50354074) rectangle (axis cs:0.56666667,0.549870679);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100031825905688] (axis cs:0.56666667,0.53580265) rectangle (axis cs:0.6,0.583224607);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100013206069198] (axis cs:0.6,0.56881659) rectangle (axis cs:0.63333333,0.616602239);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100003616732368] (axis cs:0.63333333,0.60290959) rectangle (axis cs:0.66666667,0.649965629);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.66666667,0.63778113) rectangle (axis cs:0.7,0.683340378);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100005124305088] (axis cs:0.7,0.66979915) rectangle (axis cs:0.73333333,0.716704975);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100019618532596] (axis cs:0.73333333,0.70386712) rectangle (axis cs:0.76666667,0.750119597);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100045577935625] (axis cs:0.76666667,0.73653656) rectangle (axis cs:0.8,0.783483344);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100089545802127] (axis cs:0.8,0.77368801) rectangle (axis cs:0.83333333,0.816891182);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100149674106506] (axis cs:0.83333333,0.81034971) rectangle (axis cs:0.86666667,0.850294074);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100229351410746] (axis cs:0.86666667,0.84866534) rectangle (axis cs:0.9,0.883655947);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100371972837629] (axis cs:0.9,0.88224244) rectangle (axis cs:0.93333333,0.917383016);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100867768025711] (axis cs:0.93333333,0.92116608) rectangle (axis cs:0.96666667,0.951701924);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105977297149768] (axis cs:0.96666667,0.97997054) rectangle (axis cs:1,0.99095892);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.00205473) rectangle (axis cs:0.03333333,0.00205473);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.05695783) rectangle (axis cs:0.06666667,0.05695783);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.08951416) rectangle (axis cs:0.1,0.08951416);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.1205137) rectangle (axis cs:0.13333333,0.1205137);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.15162872) rectangle (axis cs:0.16666667,0.15162872);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.18033952) rectangle (axis cs:0.2,0.18033952);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.20818779) rectangle (axis cs:0.23333333,0.20818779);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.23639722) rectangle (axis cs:0.26666667,0.23639722);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.26499618) rectangle (axis cs:0.3,0.26499618);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.29396766) rectangle (axis cs:0.33333333,0.29396766);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.32412103) rectangle (axis cs:0.36666667,0.32412103);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.35236143) rectangle (axis cs:0.4,0.35236143);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.38094654) rectangle (axis cs:0.43333333,0.38094654);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.40975701) rectangle (axis cs:0.46666667,0.40975701);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.44084768) rectangle (axis cs:0.5,0.44084768);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.47356516) rectangle (axis cs:0.53333333,0.47356516);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.50354074) rectangle (axis cs:0.56666667,0.50354074);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.53580265) rectangle (axis cs:0.6,0.53580265);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.56881659) rectangle (axis cs:0.63333333,0.56881659);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.60290959) rectangle (axis cs:0.66666667,0.60290959);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.63778113) rectangle (axis cs:0.7,0.63778113);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.66979915) rectangle (axis cs:0.73333333,0.66979915);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.70386712) rectangle (axis cs:0.76666667,0.70386712);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.73653656) rectangle (axis cs:0.8,0.73653656);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.77368801) rectangle (axis cs:0.83333333,0.77368801);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.81034971) rectangle (axis cs:0.86666667,0.81034971);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.84866534) rectangle (axis cs:0.9,0.84866534);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.88224244) rectangle (axis cs:0.93333333,0.88224244);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.92116608) rectangle (axis cs:0.96666667,0.92116608);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.97997054) rectangle (axis cs:1,0.97997054);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=0.193};
\end{axis}

\end{tikzpicture}


==> figures/reliability_plots/argo_lanegcn.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{LaneGCN}}
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,0.000158251348) rectangle (axis cs:0.03333333,0.0061387);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102579787536033] (axis cs:0.03333333,0.0479637138) rectangle (axis cs:0.06666667,0.12957472);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100885877176658] (axis cs:0.06666667,0.0816398597) rectangle (axis cs:0.1,0.13839997);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100415889230206] (axis cs:0.1,0.115607839) rectangle (axis cs:0.13333333,0.14440735);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100301393756242] (axis cs:0.13333333,0.149303395) rectangle (axis cs:0.16666667,0.17795983);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100229319694617] (axis cs:0.16666667,0.18295235) rectangle (axis cs:0.2,0.183038652);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100156455231305] (axis cs:0.2,0.216674171) rectangle (axis cs:0.23333333,0.22116693);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100126524682827] (axis cs:0.23333333,0.22670303) rectangle (axis cs:0.26666667,0.249136856);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1000900468898] (axis cs:0.26666667,0.21958389) rectangle (axis cs:0.3,0.282772701);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100060017163531] (axis cs:0.3,0.23500841) rectangle (axis cs:0.33333333,0.316095022);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100023461337216] (axis cs:0.33333333,0.24696872) rectangle (axis cs:0.36666667,0.349797153);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10003018226876] (axis cs:0.36666667,0.27513001) rectangle (axis cs:0.4,0.383901115);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100035506656177] (axis cs:0.4,0.28957702) rectangle (axis cs:0.43333333,0.416301995);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.43333333,0.29212384) rectangle (axis cs:0.46666667,0.449541565);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105321914516695] (axis cs:0.46666667,0.00941006) rectangle (axis cs:0.5,0.49937015);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100037206271525] (axis cs:0.5,0.30851686) rectangle (axis cs:0.53333333,0.517475057);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100030126890298] (axis cs:0.53333333,0.35731146) rectangle (axis cs:0.56666667,0.549825271);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100024938431834] (axis cs:0.56666667,0.36410652) rectangle (axis cs:0.6,0.583632629);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100049796816618] (axis cs:0.6,0.39366002) rectangle (axis cs:0.63333333,0.617023485);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100086477496193] (axis cs:0.63333333,0.39508572) rectangle (axis cs:0.66666667,0.651045509);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100201370688203] (axis cs:0.66666667,0.49510888) rectangle (axis cs:0.7,0.684887004);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100447338658868] (axis cs:0.7,0.62151212) rectangle (axis cs:0.73333333,0.717590568);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100650823294005] (axis cs:0.73333333,0.68446063) rectangle (axis cs:0.76666667,0.749022541);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100483020008921] (axis cs:0.76666667,0.65685793) rectangle (axis cs:0.8,0.783177332);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100443128888863] (axis cs:0.8,0.69433169) rectangle (axis cs:0.83333333,0.816949801);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100573527043398] (axis cs:0.83333333,0.69673472) rectangle (axis cs:0.86666667,0.850871319);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100960518785165] (axis cs:0.86666667,0.75298431) rectangle (axis cs:0.9,0.884375138);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102195448422603] (axis cs:0.9,0.80157333) rectangle (axis cs:0.93333333,0.919226686);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103882799958295] (axis cs:0.93333333,0.85114904) rectangle (axis cs:0.96666667,0.950393304);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103996594642992] (axis cs:0.96666667,0.88025302) rectangle (axis cs:1,0.981633927);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.0061387) rectangle (axis cs:0.03333333,0.0061387);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.12957472) rectangle (axis cs:0.06666667,0.12957472);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.13839997) rectangle (axis cs:0.1,0.13839997);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.14440735) rectangle (axis cs:0.13333333,0.14440735);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.17795983) rectangle (axis cs:0.16666667,0.17795983);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.18295235) rectangle (axis cs:0.2,0.18295235);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.22116693) rectangle (axis cs:0.23333333,0.22116693);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.22670303) rectangle (axis cs:0.26666667,0.22670303);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.21958389) rectangle (axis cs:0.3,0.21958389);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.23500841) rectangle (axis cs:0.33333333,0.23500841);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.24696872) rectangle (axis cs:0.36666667,0.24696872);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.27513001) rectangle (axis cs:0.4,0.27513001);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.28957702) rectangle (axis cs:0.43333333,0.28957702);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.29212384) rectangle (axis cs:0.46666667,0.29212384);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.00941006) rectangle (axis cs:0.5,0.00941006);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.30851686) rectangle (axis cs:0.53333333,0.30851686);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.35731146) rectangle (axis cs:0.56666667,0.35731146);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.36410652) rectangle (axis cs:0.6,0.36410652);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.39366002) rectangle (axis cs:0.63333333,0.39366002);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.39508572) rectangle (axis cs:0.66666667,0.39508572);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.49510888) rectangle (axis cs:0.7,0.49510888);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.62151212) rectangle (axis cs:0.73333333,0.62151212);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.68446063) rectangle (axis cs:0.76666667,0.68446063);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.65685793) rectangle (axis cs:0.8,0.65685793);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.69433169) rectangle (axis cs:0.83333333,0.69433169);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.69673472) rectangle (axis cs:0.86666667,0.69673472);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.75298431) rectangle (axis cs:0.9,0.75298431);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.80157333) rectangle (axis cs:0.93333333,0.80157333);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.85114904) rectangle (axis cs:0.96666667,0.85114904);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.88025302) rectangle (axis cs:1,0.88025302);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=1.138};
\end{axis}

\end{tikzpicture}


==> figures/reliability_plots/argo_mp3.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{MP3}},
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,0.00114878) rectangle (axis cs:0.03333333,0.00202443);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.112337408616746] (axis cs:0.03333333,0.04759564) rectangle (axis cs:0.06666667,0.05823061);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105998321191503] (axis cs:0.06666667,0.08193905) rectangle (axis cs:0.1,0.09815204);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103705158078378] (axis cs:0.1,0.11566328) rectangle (axis cs:0.13333333,0.13719403);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102500435734927] (axis cs:0.13333333,0.14917011) rectangle (axis cs:0.16666667,0.17577803);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101747150205726] (axis cs:0.16666667,0.18263529) rectangle (axis cs:0.2,0.21171193);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10126246522235] (axis cs:0.2,0.21607467) rectangle (axis cs:0.23333333,0.24718025);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100931721312249] (axis cs:0.23333333,0.24950091) rectangle (axis cs:0.26666667,0.28208594);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100702662130577] (axis cs:0.26666667,0.28292831) rectangle (axis cs:0.3,0.31892765);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100535088899981] (axis cs:0.3,0.31630052) rectangle (axis cs:0.33333333,0.35578338);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10040305884579] (axis cs:0.33333333,0.34968495) rectangle (axis cs:0.36666667,0.39197403);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100302346551813] (axis cs:0.36666667,0.3830658) rectangle (axis cs:0.4,0.42737753);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10022197171995] (axis cs:0.4,0.41642072) rectangle (axis cs:0.43333333,0.46256584);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10015585908791] (axis cs:0.43333333,0.44980753) rectangle (axis cs:0.46666667,0.49912101);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100110122650104] (axis cs:0.46666667,0.48319339) rectangle (axis cs:0.5,0.5332863);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100075912375091] (axis cs:0.5,0.51652719) rectangle (axis cs:0.53333333,0.56833525);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100049013175245] (axis cs:0.53333333,0.54990273) rectangle (axis cs:0.56666667,0.60216177);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100030034952365] (axis cs:0.56666667,0.58326058) rectangle (axis cs:0.6,0.63365485);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100014950082292] (axis cs:0.6,0.61660147) rectangle (axis cs:0.63333333,0.66404522);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100004670060941] (axis cs:0.63333333,0.64996553) rectangle (axis cs:0.66666667,0.69178331);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.66666667,0.68333719) rectangle (axis cs:0.7,0.71679316);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100007234643781] (axis cs:0.7,0.71672638) rectangle (axis cs:0.73333333,0.74203804);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100026797463475] (axis cs:0.73333333,0.75010426) rectangle (axis cs:0.76666667,0.76615841);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100062731576088] (axis cs:0.76666667,0.78353512) rectangle (axis cs:0.8,0.79166786);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10012454287698] (axis cs:0.8,0.81695942) rectangle (axis cs:0.83333333,0.81817617);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100229061763813] (axis cs:0.83333333,0.84613682) rectangle (axis cs:0.86666667,0.85047645);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100441695427595] (axis cs:0.86666667,0.88029274) rectangle (axis cs:0.9,0.88413208);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100961051856439] (axis cs:0.9,0.91810989) rectangle (axis cs:0.93333333,0.92348337);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101393570869919] (axis cs:0.93333333,0.94976212) rectangle (axis cs:0.96666667,0.95799198);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101830724827215] (axis cs:0.96666667,0.9839845) rectangle (axis cs:1,0.98633127);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.00202443) rectangle (axis cs:0.03333333,0.00202443);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.05823061) rectangle (axis cs:0.06666667,0.05823061);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.09815204) rectangle (axis cs:0.1,0.09815204);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.13719403) rectangle (axis cs:0.13333333,0.13719403);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.17577803) rectangle (axis cs:0.16666667,0.17577803);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.21171193) rectangle (axis cs:0.2,0.21171193);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.24718025) rectangle (axis cs:0.23333333,0.24718025);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.28208594) rectangle (axis cs:0.26666667,0.28208594);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.31892765) rectangle (axis cs:0.3,0.31892765);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.35578338) rectangle (axis cs:0.33333333,0.35578338);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.39197403) rectangle (axis cs:0.36666667,0.39197403);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.42737753) rectangle (axis cs:0.4,0.42737753);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.46256584) rectangle (axis cs:0.43333333,0.46256584);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.49912101) rectangle (axis cs:0.46666667,0.49912101);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.5332863) rectangle (axis cs:0.5,0.5332863);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.56833525) rectangle (axis cs:0.53333333,0.56833525);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.60216177) rectangle (axis cs:0.56666667,0.60216177);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.63365485) rectangle (axis cs:0.6,0.63365485);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.66404522) rectangle (axis cs:0.63333333,0.66404522);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.69178331) rectangle (axis cs:0.66666667,0.69178331);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.71679316) rectangle (axis cs:0.7,0.71679316);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.74203804) rectangle (axis cs:0.73333333,0.74203804);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.76615841) rectangle (axis cs:0.76666667,0.76615841);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.79166786) rectangle (axis cs:0.8,0.79166786);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.81817617) rectangle (axis cs:0.83333333,0.81817617);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.84613682) rectangle (axis cs:0.86666667,0.84613682);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.88029274) rectangle (axis cs:0.9,0.88029274);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.92348337) rectangle (axis cs:0.93333333,0.92348337);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.95799198) rectangle (axis cs:0.96666667,0.95799198);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.9839845) rectangle (axis cs:1,0.9839845);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=0.201};
\end{axis}

\end{tikzpicture}


==> figures/reliability_plots/argo_multipath.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{MultiPath}}
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,0.000134489628) rectangle (axis cs:0.03333333,0.00550377);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10329303993935] (axis cs:0.03333333,0.0503385356) rectangle (axis cs:0.06666667,0.08015523);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102884206664503] (axis cs:0.06666667,0.0815596788) rectangle (axis cs:0.1,0.09818788);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102335895176175] (axis cs:0.1,0.11719139) rectangle (axis cs:0.13333333,0.120555179);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101615786664498] (axis cs:0.13333333,0.13221168) rectangle (axis cs:0.16666667,0.147014118);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10148767301155] (axis cs:0.16666667,0.15039349) rectangle (axis cs:0.2,0.184500458);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101654852626902] (axis cs:0.2,0.1486731) rectangle (axis cs:0.23333333,0.216891108);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100809650181109] (axis cs:0.23333333,0.16895061) rectangle (axis cs:0.26666667,0.247258489);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100560340610385] (axis cs:0.26666667,0.23436719) rectangle (axis cs:0.3,0.283626183);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10081133366928] (axis cs:0.3,0.25504931) rectangle (axis cs:0.33333333,0.316495426);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10052711050339] (axis cs:0.33333333,0.27275551) rectangle (axis cs:0.36666667,0.349883472);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100508627671549] (axis cs:0.36666667,0.28413879) rectangle (axis cs:0.4,0.383687119);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100427419674718] (axis cs:0.4,0.30192612) rectangle (axis cs:0.43333333,0.414185674);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10024286449161] (axis cs:0.43333333,0.37603477) rectangle (axis cs:0.46666667,0.450879741);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105763007991681] (axis cs:0.46666667,0.02993464) rectangle (axis cs:0.5,0.498860891);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100353013152867] (axis cs:0.5,0.45626259) rectangle (axis cs:0.53333333,0.516964072);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100226381436582] (axis cs:0.53333333,0.49656132) rectangle (axis cs:0.56666667,0.550183829);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100291726771192] (axis cs:0.56666667,0.5680837) rectangle (axis cs:0.6,0.584355234);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100394332227607] (axis cs:0.6,0.617335497) rectangle (axis cs:0.63333333,0.62580716);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100411848424501] (axis cs:0.63333333,0.650973121) rectangle (axis cs:0.66666667,0.68366016);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101271817437533] (axis cs:0.66666667,0.675370234) rectangle (axis cs:0.7,0.8398935);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100542949812036] (axis cs:0.7,0.717119358) rectangle (axis cs:0.73333333,0.76146878);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100717622371274] (axis cs:0.73333333,0.750628083) rectangle (axis cs:0.76666667,0.79365377);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100896368606353] (axis cs:0.76666667,0.784248307) rectangle (axis cs:0.8,0.80361074);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101381165984991] (axis cs:0.8,0.8117898) rectangle (axis cs:0.83333333,0.817649078);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102248756386574] (axis cs:0.83333333,0.84448468) rectangle (axis cs:0.86666667,0.851106529);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103371268832264] (axis cs:0.86666667,0.88222011) rectangle (axis cs:0.9,0.884351546);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102576895443247] (axis cs:0.9,0.90644381) rectangle (axis cs:0.93333333,0.913365652);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10027669823776] (axis cs:0.93333333,0.89957432) rectangle (axis cs:0.96666667,0.940154358);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.96666667,0.80636002) rectangle (axis cs:1,0.980562942);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.00550377) rectangle (axis cs:0.03333333,0.00550377);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.08015523) rectangle (axis cs:0.06666667,0.08015523);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.09818788) rectangle (axis cs:0.1,0.09818788);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.11719139) rectangle (axis cs:0.13333333,0.11719139);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.13221168) rectangle (axis cs:0.16666667,0.13221168);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.15039349) rectangle (axis cs:0.2,0.15039349);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.1486731) rectangle (axis cs:0.23333333,0.1486731);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.16895061) rectangle (axis cs:0.26666667,0.16895061);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.23436719) rectangle (axis cs:0.3,0.23436719);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.25504931) rectangle (axis cs:0.33333333,0.25504931);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.27275551) rectangle (axis cs:0.36666667,0.27275551);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.28413879) rectangle (axis cs:0.4,0.28413879);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.30192612) rectangle (axis cs:0.43333333,0.30192612);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.37603477) rectangle (axis cs:0.46666667,0.37603477);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.02993464) rectangle (axis cs:0.5,0.02993464);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.45626259) rectangle (axis cs:0.53333333,0.45626259);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.49656132) rectangle (axis cs:0.56666667,0.49656132);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.5680837) rectangle (axis cs:0.6,0.5680837);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.62580716) rectangle (axis cs:0.63333333,0.62580716);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.68366016) rectangle (axis cs:0.66666667,0.68366016);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.8398935) rectangle (axis cs:0.7,0.8398935);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.76146878) rectangle (axis cs:0.73333333,0.76146878);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.79365377) rectangle (axis cs:0.76666667,0.79365377);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.80361074) rectangle (axis cs:0.8,0.80361074);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.8117898) rectangle (axis cs:0.83333333,0.8117898);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.84448468) rectangle (axis cs:0.86666667,0.84448468);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.88222011) rectangle (axis cs:0.9,0.88222011);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.90644381) rectangle (axis cs:0.93333333,0.90644381);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.89957432) rectangle (axis cs:0.96666667,0.89957432);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.80636002) rectangle (axis cs:1,0.80636002);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=0.916};
\end{axis}

\end{tikzpicture}


==> figures/reliability_plots/argo_occ_flow.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2406060}{RGB}{240,60,60}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{Confidence}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{Expected Accuracy}},
ymin=0, ymax=1,
ytick style={color=black},
scale=0.6,
title={\textsc{OccFlow}},
]
\draw[draw=tomato2406060,fill=tomato2406060] (axis cs:-3.46944695195361e-18,0.00262597) rectangle (axis cs:0.03333333,0.00377693);
\addlegendimage{ybar,ybar legend,draw=tomato2406060,fill=tomato2406060}
\addlegendentry{Gap}

\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.126262567498645] (axis cs:0.03333333,0.03903893) rectangle (axis cs:0.06666667,0.04663443);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.109879380546959] (axis cs:0.06666667,0.06482199) rectangle (axis cs:0.1,0.08157047);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.105504608312366] (axis cs:0.1,0.08995013) rectangle (axis cs:0.13333333,0.11539677);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103497305136456] (axis cs:0.13333333,0.1156981) rectangle (axis cs:0.16666667,0.14908037);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.102445003444216] (axis cs:0.16666667,0.14152879) rectangle (axis cs:0.2,0.18254514);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101690068271672] (axis cs:0.2,0.17092388) rectangle (axis cs:0.23333333,0.21589413);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.101190856474484] (axis cs:0.23333333,0.2003071) rectangle (axis cs:0.26666667,0.24938546);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100870049892156] (axis cs:0.26666667,0.2286464) rectangle (axis cs:0.3,0.28283528);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100641570871252] (axis cs:0.3,0.25599938) rectangle (axis cs:0.33333333,0.31619773);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100467623381327] (axis cs:0.33333333,0.28572773) rectangle (axis cs:0.36666667,0.34961983);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100336319803446] (axis cs:0.36666667,0.31472362) rectangle (axis cs:0.4,0.38296196);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100239943177118] (axis cs:0.4,0.34527111) rectangle (axis cs:0.43333333,0.4164139);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100167614052459] (axis cs:0.43333333,0.37328498) rectangle (axis cs:0.46666667,0.44975143);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100113513385547] (axis cs:0.46666667,0.40122276) rectangle (axis cs:0.5,0.48315924);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100076810110966] (axis cs:0.5,0.43107582) rectangle (axis cs:0.53333333,0.51652998);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100050077506719] (axis cs:0.53333333,0.46132845) rectangle (axis cs:0.56666667,0.5498908);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100029077244912] (axis cs:0.56666667,0.48891713) rectangle (axis cs:0.6,0.58324498);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100011949473041] (axis cs:0.6,0.51559975) rectangle (axis cs:0.63333333,0.61659023);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1] (axis cs:0.63333333,0.54735462) rectangle (axis cs:0.66666667,0.64998098);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.1000054933847] (axis cs:0.66666667,0.58056165) rectangle (axis cs:0.7,0.68337622);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100023947054831] (axis cs:0.7,0.61561336) rectangle (axis cs:0.73333333,0.71679845);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100055928270695] (axis cs:0.73333333,0.65252044) rectangle (axis cs:0.76666667,0.75017294);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100104129007546] (axis cs:0.76666667,0.6910145) rectangle (axis cs:0.8,0.78356624);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100176004006764] (axis cs:0.8,0.72803345) rectangle (axis cs:0.83333333,0.81699297);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100267588261588] (axis cs:0.83333333,0.76777938) rectangle (axis cs:0.86666667,0.85031021);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100402979497105] (axis cs:0.86666667,0.81139448) rectangle (axis cs:0.9,0.88383573);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.100636416362463] (axis cs:0.9,0.85772449) rectangle (axis cs:0.93333333,0.91737761);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.10119820283901] (axis cs:0.93333333,0.90882174) rectangle (axis cs:0.96666667,0.95144863);
\draw[draw=tomato2406060,fill=tomato2406060,opacity=0.103318596995081] (axis cs:0.96666667,0.97634688) rectangle (axis cs:1,0.98613164);
\draw[draw=black,fill=black,very thick] (axis cs:-3.46944695195361e-18,0.00377693) rectangle (axis cs:0.03333333,0.00377693);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,very thick}
\addlegendentry{Accuracy}

\draw[draw=black,fill=black,very thick] (axis cs:0.03333333,0.03903893) rectangle (axis cs:0.06666667,0.03903893);
\draw[draw=black,fill=black,very thick] (axis cs:0.06666667,0.06482199) rectangle (axis cs:0.1,0.06482199);
\draw[draw=black,fill=black,very thick] (axis cs:0.1,0.08995013) rectangle (axis cs:0.13333333,0.08995013);
\draw[draw=black,fill=black,very thick] (axis cs:0.13333333,0.1156981) rectangle (axis cs:0.16666667,0.1156981);
\draw[draw=black,fill=black,very thick] (axis cs:0.16666667,0.14152879) rectangle (axis cs:0.2,0.14152879);
\draw[draw=black,fill=black,very thick] (axis cs:0.2,0.17092388) rectangle (axis cs:0.23333333,0.17092388);
\draw[draw=black,fill=black,very thick] (axis cs:0.23333333,0.2003071) rectangle (axis cs:0.26666667,0.2003071);
\draw[draw=black,fill=black,very thick] (axis cs:0.26666667,0.2286464) rectangle (axis cs:0.3,0.2286464);
\draw[draw=black,fill=black,very thick] (axis cs:0.3,0.25599938) rectangle (axis cs:0.33333333,0.25599938);
\draw[draw=black,fill=black,very thick] (axis cs:0.33333333,0.28572773) rectangle (axis cs:0.36666667,0.28572773);
\draw[draw=black,fill=black,very thick] (axis cs:0.36666667,0.31472362) rectangle (axis cs:0.4,0.31472362);
\draw[draw=black,fill=black,very thick] (axis cs:0.4,0.34527111) rectangle (axis cs:0.43333333,0.34527111);
\draw[draw=black,fill=black,very thick] (axis cs:0.43333333,0.37328498) rectangle (axis cs:0.46666667,0.37328498);
\draw[draw=black,fill=black,very thick] (axis cs:0.46666667,0.40122276) rectangle (axis cs:0.5,0.40122276);
\draw[draw=black,fill=black,very thick] (axis cs:0.5,0.43107582) rectangle (axis cs:0.53333333,0.43107582);
\draw[draw=black,fill=black,very thick] (axis cs:0.53333333,0.46132845) rectangle (axis cs:0.56666667,0.46132845);
\draw[draw=black,fill=black,very thick] (axis cs:0.56666667,0.48891713) rectangle (axis cs:0.6,0.48891713);
\draw[draw=black,fill=black,very thick] (axis cs:0.6,0.51559975) rectangle (axis cs:0.63333333,0.51559975);
\draw[draw=black,fill=black,very thick] (axis cs:0.63333333,0.54735462) rectangle (axis cs:0.66666667,0.54735462);
\draw[draw=black,fill=black,very thick] (axis cs:0.66666667,0.58056165) rectangle (axis cs:0.7,0.58056165);
\draw[draw=black,fill=black,very thick] (axis cs:0.7,0.61561336) rectangle (axis cs:0.73333333,0.61561336);
\draw[draw=black,fill=black,very thick] (axis cs:0.73333333,0.65252044) rectangle (axis cs:0.76666667,0.65252044);
\draw[draw=black,fill=black,very thick] (axis cs:0.76666667,0.6910145) rectangle (axis cs:0.8,0.6910145);
\draw[draw=black,fill=black,very thick] (axis cs:0.8,0.72803345) rectangle (axis cs:0.83333333,0.72803345);
\draw[draw=black,fill=black,very thick] (axis cs:0.83333333,0.76777938) rectangle (axis cs:0.86666667,0.76777938);
\draw[draw=black,fill=black,very thick] (axis cs:0.86666667,0.81139448) rectangle (axis cs:0.9,0.81139448);
\draw[draw=black,fill=black,very thick] (axis cs:0.9,0.85772449) rectangle (axis cs:0.93333333,0.85772449);
\draw[draw=black,fill=black,very thick] (axis cs:0.93333333,0.90882174) rectangle (axis cs:0.96666667,0.90882174);
\draw[draw=black,fill=black,very thick] (axis cs:0.96666667,0.97634688) rectangle (axis cs:1,0.97634688);
\addplot [semithick, gray, dashed, forget plot]
table {%
0 0
1 1
};
\draw (axis cs:0.98,0.02) node[
  scale=1.0,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=0.348};
\end{axis}

\end{tikzpicture}


==> figures/side-by-side.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[inner sep = 0pt, outer sep = 0pt, anchor = east, draw = black, line width = \lw] (gt-scene) at (0, 0) {\includegraphics[width=0.3\textwidth, trim={1cm, 1cm, 1cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/occ_gt_24_75_False.png}};
        \node[inner sep=0pt, outer sep=0, anchor=west, draw=black, line width=\lw] (singlehead-scene) at (gt-scene.east) {\includegraphics[width=0.3\textwidth, trim={1cm, 1cm, 1cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_False.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (multihead-scene) at (singlehead-scene.east) {\includegraphics[width=0.3\textwidth, trim={1cm, 1cm, 1cm, 1cm}, clip]{figures/raw-images/argo_implicit_deformable_multihead_no_query_vis_0.2/24/75/occ_preds_24_75_False_ones.png}};

        \node[anchor = south] at (gt-scene.north) {Ground Truth};
        \node[anchor = south] at (singlehead-scene.north) {$K = 1$};
        \node[anchor = south] at (multihead-scene.north) {$K = 4$};

        \node[xshift=0.08\textwidth, yshift=-0.005\textwidth, draw, line width = \lw] at (gt-scene.center) {\textbf{A}};
        \node[xshift=-0.005\textwidth, yshift=-0.02\textwidth, draw, line width = \lw] at (gt-scene.center) {\textbf{B}};
        \node[draw = blue, line width=2pt, minimum width=0.09\textwidth, minimum height=0.11\textwidth, yshift=-0.05\textwidth, xshift=0.05\textwidth] at (multihead-scene) {};

    \end{tikzpicture}
    \caption{A side by side comparison of \ourmodel{} with $K = 1$ and $K = 4$. The blue box highlights that
    $K = 4$ is qualitatively better able to predict occupancy in the intersection that could have come from
    two past locations, namely \textbf{A} and \textbf{B}.}
    \vspace{-10pt}
    \label{fig:side-by-side}
\end{figure*}

==> figures/unrolled_occupancy.tex <==
\newcommand*{\width}{0.125\textwidth}

\begin{figure*}
    \definecolor{inconsistent-color}{RGB}{219, 94, 86}
    \definecolor{smearing-color}{RGB}{184, 219, 86}
    \definecolor{disjoint-color}{RGB}{86, 131, 219}
    \definecolor{mis-detection-color}{RGB}{131, 86, 200}
    \definecolor{multi-modal-color}{RGB}{86, 219, 147}
    \centering
    \begin{tikzpicture}
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-0)  at (0,0) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_00.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-1)  at (gt-0.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_01.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-2)  at (gt-1.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_02.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-3)  at (gt-2.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_03.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-4)  at (gt-3.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-5)  at (gt-4.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_05.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-6)  at (gt-5.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_06.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-7)  at (gt-6.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_07.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-8)  at (gt-7.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_08.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-9)  at (gt-8.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_09.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gt-10) at (gt-9.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_gt_24_75_10.png}};
        \node[anchor=south] at (gt-0.north) {Ground Truth};

        \node[anchor=south, rotate=90] at (gt-0.west) {$\Delta t = \SI{0.0}{s}$};
        \node[anchor=south, rotate=90] at (gt-1.west) {$\Delta t = \SI{0.5}{s}$};
        \node[anchor=south, rotate=90] at (gt-2.west) {$\Delta t = \SI{1.0}{s}$};
        \node[anchor=south, rotate=90] at (gt-3.west) {$\Delta t = \SI{1.5}{s}$};
        \node[anchor=south, rotate=90] at (gt-4.west) {$\Delta t = \SI{2.0}{s}$};
        \node[anchor=south, rotate=90] at (gt-5.west) {$\Delta t = \SI{2.5}{s}$};
        \node[anchor=south, rotate=90] at (gt-6.west) {$\Delta t = \SI{3.0}{s}$};
        \node[anchor=south, rotate=90] at (gt-7.west) {$\Delta t = \SI{3.5}{s}$};
        \node[anchor=south, rotate=90] at (gt-8.west) {$\Delta t = \SI{4.0}{s}$};
        \node[anchor=south, rotate=90] at (gt-9.west) {$\Delta t = \SI{4.5}{s}$};
        \node[anchor=south, rotate=90] at (gt-10.west) {$\Delta t = \SI{5.0}{s}$};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (gorela-0)  at (gt-0.east) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_00.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-1)  at (gorela-0.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_01.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-2)  at (gorela-1.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_02.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-3)  at (gorela-2.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_03.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-4)  at (gorela-3.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-5)  at (gorela-4.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_05.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-6)  at (gorela-5.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_06.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-7)  at (gorela-6.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_07.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-8)  at (gorela-7.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_08.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-9)  at (gorela-8.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_09.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (gorela-10) at (gorela-9.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/gorela_argoverse_multimodal_2Hz_eval_vis_0.2/24/75/occ_preds_tuned_24_75_10.png}};
        \node[anchor=south] at (gorela-0.north) {\textsc{GoRela}};
        \node[draw = inconsistent-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.06\textwidth, yshift=-0.02\textwidth] at (gorela-7.center) {};
        \node[draw = inconsistent-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.06\textwidth, yshift=-0.02\textwidth] at (gorela-8.center) {};
        \node[draw = inconsistent-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.06\textwidth, yshift=-0.02\textwidth] at (gorela-9.center) {};
        \node[draw = inconsistent-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.06\textwidth, yshift=-0.02\textwidth] at (gorela-10.center) {};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (occflow-0)  at (gorela-0.east) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_00.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-1)  at (occflow-0.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_01.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-2)  at (occflow-1.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_02.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-3)  at (occflow-2.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_03.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-4)  at (occflow-3.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-5)  at (occflow-4.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-6)  at (occflow-5.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_06.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-7)  at (occflow-6.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_07.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-8)  at (occflow-7.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_08.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-9)  at (occflow-8.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_09.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (occflow-10) at (occflow-9.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_waymo_occ_flow_vis_0.2/24/75/occ_preds_24_75_10.png}};
        \node[anchor=south] at (occflow-0.north) {\textsc{OccFlow}};
        \node[draw = mis-detection-color, line width=2pt, minimum width=0.035\textwidth, minimum height=0.02\textwidth, yshift=-0.015\textwidth, xshift=-0.033\textwidth] at (occflow-0.center) {};
        \node[draw = smearing-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.03\textwidth, yshift=-0.01\textwidth, xshift=-0.02\textwidth] at (occflow-6.center) {};
        \node[draw = smearing-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.03\textwidth, yshift=-0.01\textwidth, xshift=-0.02\textwidth] at (occflow-7.center) {};
        \node[draw = smearing-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.03\textwidth, yshift=-0.01\textwidth, xshift=-0.02\textwidth] at (occflow-8.center) {};
        \node[draw = smearing-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.03\textwidth, yshift=-0.01\textwidth, xshift=-0.02\textwidth] at (occflow-9.center) {};
        \node[draw = smearing-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.03\textwidth, yshift=-0.01\textwidth, xshift=-0.02\textwidth] at (occflow-10.center) {};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (mp3-0)  at (occflow-0.east) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_00.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-1)  at (mp3-0.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_01.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-2)  at (mp3-1.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_02.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-3)  at (mp3-2.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_03.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-4)  at (mp3-3.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-5)  at (mp3-4.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_05.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-6)  at (mp3-5.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_06.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-7)  at (mp3-6.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_07.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-8)  at (mp3-7.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_08.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-9)  at (mp3-8.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_09.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (mp3-10) at (mp3-9.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_forward_flow_MP3_vis_0.2/24/75/occ_preds_24_75_10.png}};
        \node[anchor=south] at (mp3-0.north) {\textsc{MP3}};
        \node[draw = disjoint-color, line width=2pt, minimum width=0.05\textwidth, minimum height=0.035\textwidth, yshift=-0.03\textwidth, xshift=0.0\textwidth] at (mp3-6.center) {};
        \node[draw = disjoint-color, line width=2pt, minimum width=0.05\textwidth, minimum height=0.035\textwidth, yshift=-0.03\textwidth, xshift=0.0\textwidth] at (mp3-7.center) {};
        \node[draw = disjoint-color, line width=2pt, minimum width=0.05\textwidth, minimum height=0.035\textwidth, yshift=-0.03\textwidth, xshift=0.0\textwidth] at (mp3-8.center) {};
        \node[draw = disjoint-color, line width=2pt, minimum width=0.05\textwidth, minimum height=0.035\textwidth, yshift=-0.03\textwidth, xshift=0.0\textwidth] at (mp3-9.center) {};

        \node[inner sep = 0pt, outer sep = 0pt, anchor = west, draw = black, line width = \lw] (implicitO-0)  at (mp3-0.east) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_00.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-1)  at (implicitO-0.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_01.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-2)  at (implicitO-1.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_02.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-3)  at (implicitO-2.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_03.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-4)  at (implicitO-3.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_04.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-5)  at (implicitO-4.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_05.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-6)  at (implicitO-5.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_06.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-7)  at (implicitO-6.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_07.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-8)  at (implicitO-7.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_08.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-9)  at (implicitO-8.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_09.png}};
        \node[inner sep = 0pt, outer sep = 0pt, anchor = north, draw = black, line width = \lw] (implicitO-10) at (implicitO-9.south) {\includegraphics[width=\width,trim={0cm, 2cm, 0cm, 0cm}, clip]{figures/raw-images/unrolled/argo_implicit_deformable_continuous_vis_0.2/24/75/occ_preds_24_75_10.png}};
        \node[anchor=south] at (implicitO-0.north) {\ourmodel{}};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.04\textwidth, yshift=-0.03\textwidth, xshift=0.02\textwidth] at (implicitO-6.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.04\textwidth, yshift=-0.03\textwidth, xshift=0.02\textwidth] at (implicitO-7.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.04\textwidth, yshift=-0.03\textwidth, xshift=0.02\textwidth] at (implicitO-8.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.04\textwidth, yshift=-0.03\textwidth, xshift=0.02\textwidth] at (implicitO-9.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.08\textwidth, minimum height=0.04\textwidth, yshift=-0.03\textwidth, xshift=0.02\textwidth] at (implicitO-10.center) {};

        \node[draw = multi-modal-color, line width=2pt, minimum width=0.035\textwidth, minimum height=0.03\textwidth, yshift=0.0\textwidth, xshift=-0.03\textwidth] at (implicitO-8.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.035\textwidth, minimum height=0.03\textwidth, yshift=0.0\textwidth, xshift=-0.04\textwidth] at (implicitO-9.center) {};
        \node[draw = multi-modal-color, line width=2pt, minimum width=0.035\textwidth, minimum height=0.03\textwidth, yshift=0.0\textwidth, xshift=-0.045\textwidth] at (implicitO-10.center) {};

    \end{tikzpicture}
    \caption{Occupancy predictions over time on a single scene from AV2 for various baseline models and \ourmodel{}.
    The alpha channel denotes occupancy probability, colored in black.
    Observations are denoted with colored boxes:
        \textbf{\textcolor{inconsistent-color}{inconsistent with actors}},
        \textbf{\textcolor{smearing-color}{spreading occupancy predictions}},
        \textbf{\textcolor{mis-detection-color}{incorrect detection size}},
        \textbf{\textcolor{disjoint-color}{disjoint-pixel occupancy predictions}},
        \textbf{\textcolor{multi-modal-color}{realistic multi-modal predictions}},
    }
    \vspace{-10pt}
    \label{fig:unrolled-occupancy}
\end{figure*}
